A view of mathematics research productivity at U.S. regional public universities

Statistical summaries of certain kinds of mathematics research output are given for a large sample of U.S. regional public universities. These statistical summaries are reported using a variety of metrics that distinguish between single-authored and collaborative work and account for publication length.

==> (inline-0) <==
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 3.6} & 
85th & \parbox{0.31in}{\hfill \footnotesize 0.4} & 
70th & \parbox{0.31in}{\hfill \footnotesize 0} & 
55th & \parbox{0.31in}{\hfill \footnotesize 0} & 
40th & \parbox{0.31in}{\hfill \footnotesize 0} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 1.2} & 
80th & \parbox{0.31in}{\hfill \footnotesize 0.4} & 
65th & \parbox{0.31in}{\hfill \footnotesize 0} & 
50th & \parbox{0.31in}{\hfill \footnotesize 0} & 
35th & \parbox{0.31in}{\hfill \footnotesize 0} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 0.8} & 
75th & \parbox{0.31in}{\hfill \footnotesize 0} & 
60th & \parbox{0.31in}{\hfill \footnotesize 0} & 
45th & \parbox{0.31in}{\hfill \footnotesize 0} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 21.2} & 
85th & \parbox{0.31in}{\hfill \footnotesize 1.6} & 
70th & \parbox{0.31in}{\hfill \footnotesize 0.4} & 
55th & \parbox{0.31in}{\hfill \footnotesize 0} & 
40th & \parbox{0.31in}{\hfill \footnotesize 0} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 2.8} & 
80th & \parbox{0.31in}{\hfill \footnotesize 1.2} & 
65th & \parbox{0.31in}{\hfill \footnotesize 0.4} & 
50th & \parbox{0.31in}{\hfill \footnotesize 0} & 
35th & \parbox{0.31in}{\hfill \footnotesize 0} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 2.0} & 
75th & \parbox{0.31in}{\hfill \footnotesize 0.8} & 
60th & \parbox{0.31in}{\hfill \footnotesize 0.4} & 
45th & \parbox{0.31in}{\hfill \footnotesize 0} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 8.53} & 
85th & \parbox{0.31in}{\hfill \footnotesize 0.60} & 
70th & \parbox{0.31in}{\hfill \footnotesize 0.20} & 
55th & \parbox{0.31in}{\hfill \footnotesize 0} & 
40th & \parbox{0.31in}{\hfill \footnotesize 0} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 1.12} & 
80th & \parbox{0.31in}{\hfill \footnotesize 0.40} & 
65th & \parbox{0.31in}{\hfill \footnotesize 0.13} & 
50th & \parbox{0.31in}{\hfill \footnotesize 0} & 
35th & \parbox{0.31in}{\hfill \footnotesize 0} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 0.80} & 
75th & \parbox{0.31in}{\hfill \footnotesize 0.33} & 
60th & \parbox{0.31in}{\hfill \footnotesize 0.13} & 
45th & \parbox{0.31in}{\hfill \footnotesize 0} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 8.53} & 
85th & \parbox{0.31in}{\hfill \footnotesize 1.07} & 
70th & \parbox{0.31in}{\hfill \footnotesize 0.45} & 
55th & \parbox{0.31in}{\hfill \footnotesize 0.20} & 
40th & \parbox{0.31in}{\hfill \footnotesize 0} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 1.90} & 
80th & \parbox{0.31in}{\hfill \footnotesize 0.80} & 
65th & \parbox{0.31in}{\hfill \footnotesize 0.40} & 
50th & \parbox{0.31in}{\hfill \footnotesize 0.13} & 
35th & \parbox{0.31in}{\hfill \footnotesize 0} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 1.53} & 
75th & \parbox{0.31in}{\hfill \footnotesize 0.62} & 
60th & \parbox{0.31in}{\hfill \footnotesize 0.33} & 
45th & \parbox{0.31in}{\hfill \footnotesize 0} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 64.0} & 
85th & \parbox{0.31in}{\hfill \footnotesize 6.1} & 
70th & \parbox{0.31in}{\hfill \footnotesize 0} & 
55th & \parbox{0.31in}{\hfill \footnotesize 0} & 
40th & \parbox{0.31in}{\hfill \footnotesize 0} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 16.2} & 
80th & \parbox{0.31in}{\hfill \footnotesize 3.6} & 
65th & \parbox{0.31in}{\hfill \footnotesize 0} & 
50th & \parbox{0.31in}{\hfill \footnotesize 0} & 
35th & \parbox{0.31in}{\hfill \footnotesize 0} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 8.4} & 
75th & \parbox{0.31in}{\hfill \footnotesize 0} & 
60th & \parbox{0.31in}{\hfill \footnotesize 0} & 
45th & \parbox{0.31in}{\hfill \footnotesize 0} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 294.4} & 
85th & \parbox{0.31in}{\hfill \footnotesize 19.5} & 
70th & \parbox{0.31in}{\hfill \footnotesize 6.4} & 
55th & \parbox{0.31in}{\hfill \footnotesize 0} & 
40th & \parbox{0.31in}{\hfill \footnotesize 0} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 46.2} & 
80th & \parbox{0.31in}{\hfill \footnotesize 13.2} & 
65th & \parbox{0.31in}{\hfill \footnotesize 4.8} & 
50th & \parbox{0.31in}{\hfill \footnotesize 0} & 
35th & \parbox{0.31in}{\hfill \footnotesize 0} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 30.8} & 
75th & \parbox{0.31in}{\hfill \footnotesize 10.8} & 
60th & \parbox{0.31in}{\hfill \footnotesize 2.8} & 
45th & \parbox{0.31in}{\hfill \footnotesize 0} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & {\footnotesize 119.03} & 
%100th & \parbox{0.31in}{\hfill \footnotesize 119.03} & 
85th & \parbox{0.31in}{\hfill \footnotesize 8.63} & 
70th & \parbox{0.31in}{\hfill \footnotesize 2.89} & 
55th & \parbox{0.31in}{\hfill \footnotesize 0} & 
40th & \parbox{0.31in}{\hfill \footnotesize 0} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 19.60} & 
80th & \parbox{0.31in}{\hfill \footnotesize 5.53} & 
65th & \parbox{0.31in}{\hfill \footnotesize 2.00} & 
50th & \parbox{0.31in}{\hfill \footnotesize 0} & 
35th & \parbox{0.31in}{\hfill \footnotesize 0} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 12.25} & 
75th & \parbox{0.31in}{\hfill \footnotesize 4.15} & 
60th & \parbox{0.31in}{\hfill \footnotesize 0.93} & 
45th & \parbox{0.31in}{\hfill \footnotesize 0} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & {\footnotesize 119.03} & 
%100th & \parbox{0.31in}{\hfill \footnotesize 119.03} & 
85th & \parbox{0.31in}{\hfill \footnotesize 16.60} & 
70th & \parbox{0.31in}{\hfill \footnotesize 5.77} & 
55th & \parbox{0.31in}{\hfill \footnotesize 2.00} & 
40th & \parbox{0.31in}{\hfill \footnotesize 0} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 30.26} & 
80th & \parbox{0.31in}{\hfill \footnotesize 11.73} & 
65th & \parbox{0.31in}{\hfill \footnotesize 4.50} & 
50th & \parbox{0.31in}{\hfill \footnotesize 0.93} & 
35th & \parbox{0.31in}{\hfill \footnotesize 0} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 22.07} & 
75th & \parbox{0.31in}{\hfill \footnotesize 9.04} & 
60th & \parbox{0.31in}{\hfill \footnotesize 3.20} & 
45th & \parbox{0.31in}{\hfill \footnotesize 0} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 9.6} & 
85th & \parbox{0.31in}{\hfill \footnotesize 1.6} & 
70th & \parbox{0.31in}{\hfill \footnotesize 0.8} & 
55th & \parbox{0.31in}{\hfill \footnotesize 0.4} & 
40th & \parbox{0.31in}{\hfill \footnotesize 0.4} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 2.7} & 
80th & \parbox{0.31in}{\hfill \footnotesize 1.2} & 
65th & \parbox{0.31in}{\hfill \footnotesize 0.8} & 
50th & \parbox{0.31in}{\hfill \footnotesize 0.4} & 
35th & \parbox{0.31in}{\hfill \footnotesize 0.4} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 2.0} & 
75th & \parbox{0.31in}{\hfill \footnotesize 1.2} & 
60th & \parbox{0.31in}{\hfill \footnotesize 0.8} & 
45th & \parbox{0.31in}{\hfill \footnotesize 0.4} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 22.0} & 
85th & \parbox{0.31in}{\hfill \footnotesize 2.4} & 
70th & \parbox{0.31in}{\hfill \footnotesize 1.6} & 
55th & \parbox{0.31in}{\hfill \footnotesize 0.8} & 
40th & \parbox{0.31in}{\hfill \footnotesize 0.4} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 4.8} & 
80th & \parbox{0.31in}{\hfill \footnotesize 2.0} & 
65th & \parbox{0.31in}{\hfill \footnotesize 1.2} & 
50th & \parbox{0.31in}{\hfill \footnotesize 0.4} & 
35th & \parbox{0.31in}{\hfill \footnotesize 0.4} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 3.2} & 
75th & \parbox{0.31in}{\hfill \footnotesize 1.6} & 
60th & \parbox{0.31in}{\hfill \footnotesize 0.8} & 
45th & \parbox{0.31in}{\hfill \footnotesize 0.4} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0.4} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 8.70} & 
85th & \parbox{0.31in}{\hfill \footnotesize 1.13} & 
70th & \parbox{0.31in}{\hfill \footnotesize 0.65} & 
55th & \parbox{0.31in}{\hfill \footnotesize 0.33} & 
40th & \parbox{0.31in}{\hfill \footnotesize 0.20} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 2.02} & 
80th & \parbox{0.31in}{\hfill \footnotesize 0.93} & 
65th & \parbox{0.31in}{\hfill \footnotesize 0.60} & 
50th & \parbox{0.31in}{\hfill \footnotesize 0.20} & 
35th & \parbox{0.31in}{\hfill \footnotesize 0.20} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 1.40} & 
75th & \parbox{0.31in}{\hfill \footnotesize 0.79} & 
60th & \parbox{0.31in}{\hfill \footnotesize 0.40} & 
45th & \parbox{0.31in}{\hfill \footnotesize 0.20} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0.13} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 9.80} & 
85th & \parbox{0.31in}{\hfill \footnotesize 2.20} & 
70th & \parbox{0.31in}{\hfill \footnotesize 1.53} & 
55th & \parbox{0.31in}{\hfill \footnotesize 1.00} & 
40th & \parbox{0.31in}{\hfill \footnotesize 0.60} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0.40} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 3.52} & 
80th & \parbox{0.31in}{\hfill \footnotesize 1.93} & 
65th & \parbox{0.31in}{\hfill \footnotesize 1.22} & 
50th & \parbox{0.31in}{\hfill \footnotesize 0.80} & 
35th & \parbox{0.31in}{\hfill \footnotesize 0.47} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0.20} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 2.60} & 
75th & \parbox{0.31in}{\hfill \footnotesize 1.61} & 
60th & \parbox{0.31in}{\hfill \footnotesize 1.20} & 
45th & \parbox{0.31in}{\hfill \footnotesize 0.80} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0.40} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0.13} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 109.6} & 
85th & \parbox{0.31in}{\hfill \footnotesize 18.8} & 
70th & \parbox{0.31in}{\hfill \footnotesize 11.6} & 
55th & \parbox{0.31in}{\hfill \footnotesize 7.2} & 
40th & \parbox{0.31in}{\hfill \footnotesize 4.0} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 32.0} & 
80th & \parbox{0.31in}{\hfill \footnotesize 16.0} & 
65th & \parbox{0.31in}{\hfill \footnotesize 9.6} & 
50th & \parbox{0.31in}{\hfill \footnotesize 6.0} & 
35th & \parbox{0.31in}{\hfill \footnotesize 2.0} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 24.8} & 
75th & \parbox{0.31in}{\hfill \footnotesize 13.5} & 
60th & \parbox{0.31in}{\hfill \footnotesize 8.8} & 
45th & \parbox{0.31in}{\hfill \footnotesize 4.8} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 294.4} & 
85th & \parbox{0.31in}{\hfill \footnotesize 37.7} & 
70th & \parbox{0.31in}{\hfill \footnotesize 18.8} & 
55th & \parbox{0.31in}{\hfill \footnotesize 10.4} & 
40th & \parbox{0.31in}{\hfill \footnotesize 4.8} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 69.8} & 
80th & \parbox{0.31in}{\hfill \footnotesize 29.2} & 
65th & \parbox{0.31in}{\hfill \footnotesize 15.3} & 
50th & \parbox{0.31in}{\hfill \footnotesize 8.4} & 
35th & \parbox{0.31in}{\hfill \footnotesize 3.2} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 45.8} & 
75th & \parbox{0.31in}{\hfill \footnotesize 22.8} & 
60th & \parbox{0.31in}{\hfill \footnotesize 12.8} & 
45th & \parbox{0.31in}{\hfill \footnotesize 6.4} & 
30th & \parbox{0.31in}{\hfill \footnotesize 1.2} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & {\footnotesize 119.03} & 
85th & \parbox{0.31in}{\hfill \footnotesize 14.95} & 
70th & \parbox{0.31in}{\hfill \footnotesize 7.77} & 
55th & \parbox{0.31in}{\hfill \footnotesize 4.40} & 
40th & \parbox{0.31in}{\hfill \footnotesize 2.13} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \hspace*{0.01in} \parbox{0.31in}{\hfill \footnotesize 27.24} & 
80th & \parbox{0.31in}{\hfill \footnotesize 12.87} & 
65th & \parbox{0.31in}{\hfill \footnotesize 6.65} & 
50th & \parbox{0.31in}{\hfill \footnotesize 3.57} & 
35th & \parbox{0.31in}{\hfill \footnotesize 1.40} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \hspace*{0.01in} \parbox{0.31in}{\hfill \footnotesize 20.62} & 
75th & \parbox{0.31in}{\hfill \footnotesize 10.15} & 
60th & \parbox{0.31in}{\hfill \footnotesize 5.33} & 
45th & \parbox{0.31in}{\hfill \footnotesize 2.80} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0.60} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & {\footnotesize 121.20} & 
85th & \parbox{0.31in}{\hfill \footnotesize 27.49} & 
70th & \parbox{0.31in}{\hfill \footnotesize 18.44} & 
55th & \parbox{0.31in}{\hfill \footnotesize 12.18} & 
40th & \parbox{0.31in}{\hfill \footnotesize 7.20} & 
25th & \parbox{0.31in}{\hfill \footnotesize 3.95} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \hspace*{0.01in} \parbox{0.31in}{\hfill \footnotesize 46.71} & 
80th & \parbox{0.31in}{\hfill \footnotesize 23.80} & 
65th & \parbox{0.31in}{\hfill \footnotesize 16.40} & 
50th & \parbox{0.31in}{\hfill \footnotesize 10.40} & 
35th & \parbox{0.31in}{\hfill \footnotesize 6.00} & 
20th & \parbox{0.31in}{\hfill \footnotesize 2.40} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \hspace*{0.01in} \parbox{0.31in}{\hfill \footnotesize 33.74} & 
75th & \parbox{0.31in}{\hfill \footnotesize 20.83} & 
60th & \parbox{0.31in}{\hfill \footnotesize 14.20} & 
45th & \parbox{0.31in}{\hfill \footnotesize 8.55} & 
30th & \parbox{0.31in}{\hfill \footnotesize 5.10} & 
15th & \parbox{0.31in}{\hfill \footnotesize 1.38} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 8.40} & 
85th & \parbox{0.31in}{\hfill \footnotesize 1.03} & 
70th & \parbox{0.31in}{\hfill \footnotesize 0.60} & 
55th & \parbox{0.31in}{\hfill \footnotesize 0.40} & 
40th & \parbox{0.31in}{\hfill \footnotesize 0.20} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 1.80} & 
80th & \parbox{0.31in}{\hfill \footnotesize 0.80} & 
65th & \parbox{0.31in}{\hfill \footnotesize 0.58} & 
50th & \parbox{0.31in}{\hfill \footnotesize 0.31} & 
35th & \parbox{0.31in}{\hfill \footnotesize 0.20} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 1.40} & 
75th & \parbox{0.31in}{\hfill \footnotesize 0.80} & 
60th & \parbox{0.31in}{\hfill \footnotesize 0.40} & 
45th & \parbox{0.31in}{\hfill \footnotesize 0.20} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 21.40} & 
85th & \parbox{0.31in}{\hfill \footnotesize 2.00} & 
70th & \parbox{0.31in}{\hfill \footnotesize 1.00} & 
55th & \parbox{0.31in}{\hfill \footnotesize 0.40} & 
40th & \parbox{0.31in}{\hfill \footnotesize 0.20} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 3.40} & 
80th & \parbox{0.31in}{\hfill \footnotesize 1.50} & 
65th & \parbox{0.31in}{\hfill \footnotesize 0.80} & 
50th & \parbox{0.31in}{\hfill \footnotesize 0.40} & 
35th & \parbox{0.31in}{\hfill \footnotesize 0.20} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 2.40} & 
75th & \parbox{0.31in}{\hfill \footnotesize 1.20} & 
60th & \parbox{0.31in}{\hfill \footnotesize 0.60} & 
45th & \parbox{0.31in}{\hfill \footnotesize 0.21} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0.20} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 8.53} & 
85th & \parbox{0.31in}{\hfill \footnotesize 0.80} & 
70th & \parbox{0.31in}{\hfill \footnotesize 0.43} & 
55th & \parbox{0.31in}{\hfill \footnotesize 0.20} & 
40th & \parbox{0.31in}{\hfill \footnotesize 0.10} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 1.42} & 
80th & \parbox{0.31in}{\hfill \footnotesize 0.67} & 
65th & \parbox{0.31in}{\hfill \footnotesize 0.37} & 
50th & \parbox{0.31in}{\hfill \footnotesize 0.17} & 
35th & \parbox{0.31in}{\hfill \footnotesize 0.10} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 1.08} & 
75th & \parbox{0.31in}{\hfill \footnotesize 0.50} & 
60th & \parbox{0.31in}{\hfill \footnotesize 0.30} & 
45th & \parbox{0.31in}{\hfill \footnotesize 0.10} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0.07} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 9.10} & 
85th & \parbox{0.31in}{\hfill \footnotesize 1.74} & 
70th & \parbox{0.31in}{\hfill \footnotesize 1.08} & 
55th & \parbox{0.31in}{\hfill \footnotesize 0.67} & 
40th & \parbox{0.31in}{\hfill \footnotesize 0.40} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0.20} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 2.62} & 
80th & \parbox{0.31in}{\hfill \footnotesize 1.45} & 
65th & \parbox{0.31in}{\hfill \footnotesize 0.90} & 
50th & \parbox{0.31in}{\hfill \footnotesize 0.54} & 
35th & \parbox{0.31in}{\hfill \footnotesize 0.30} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0.10} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 2.09} & 
75th & \parbox{0.31in}{\hfill \footnotesize 1.20} & 
60th & \parbox{0.31in}{\hfill \footnotesize 0.77} & 
45th & \parbox{0.31in}{\hfill \footnotesize 0.49} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0.20} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0.07} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 92.20} & 
85th & \parbox{0.31in}{\hfill \footnotesize 13.00} & 
70th & \parbox{0.31in}{\hfill \footnotesize 7.20} & 
55th & \parbox{0.31in}{\hfill \footnotesize 4.15} & 
40th & \parbox{0.31in}{\hfill \footnotesize 2.20} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 23.50} & 
80th & \parbox{0.31in}{\hfill \footnotesize 10.40} & 
65th & \parbox{0.31in}{\hfill \footnotesize 5.85} & 
50th & \parbox{0.31in}{\hfill \footnotesize 3.20} & 
35th & \parbox{0.31in}{\hfill \footnotesize 1.00} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 15.80} & 
75th & \parbox{0.31in}{\hfill \footnotesize 8.58} & 
60th & \parbox{0.31in}{\hfill \footnotesize 5.00} & 
45th & \parbox{0.31in}{\hfill \footnotesize 2.60} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & {\footnotesize 277.80} & 
85th & \parbox{0.31in}{\hfill \footnotesize 24.95} & 
70th & \parbox{0.31in}{\hfill \footnotesize 12.70} & 
55th & \parbox{0.31in}{\hfill \footnotesize 6.24} & 
40th & \parbox{0.31in}{\hfill \footnotesize 2.60} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \hspace*{0.005in} \parbox{0.31in}{\hfill \footnotesize 48.70} & 
80th & \parbox{0.31in}{\hfill \footnotesize 20.89} & 
65th & \parbox{0.31in}{\hfill \footnotesize 10.00} & 
50th & \parbox{0.31in}{\hfill \footnotesize 4.78} & 
35th & \parbox{0.31in}{\hfill \footnotesize 1.75} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \hspace*{0.005in} \parbox{0.31in}{\hfill \footnotesize 33.60} & 
75th & \parbox{0.31in}{\hfill \footnotesize 15.35} & 
60th & \parbox{0.31in}{\hfill \footnotesize 8.40} & 
45th & \parbox{0.31in}{\hfill \footnotesize 3.57} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0.60} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & {\footnotesize 111.77} & 
85th & \parbox{0.31in}{\hfill \footnotesize 11.23} & 
70th & \parbox{0.31in}{\hfill \footnotesize 5.07} & 
55th & \parbox{0.31in}{\hfill \footnotesize 2.58} & 
40th & \parbox{0.31in}{\hfill \footnotesize 1.20} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \hspace*{0.005in} \parbox{0.31in}{\hfill \footnotesize 19.79} & 
80th & \parbox{0.31in}{\hfill \footnotesize 9.13} & 
65th & \parbox{0.31in}{\hfill \footnotesize 4.32} & 
50th & \parbox{0.31in}{\hfill \footnotesize 2.00} & 
35th & \parbox{0.31in}{\hfill \footnotesize 0.80} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \hspace*{0.005in} \parbox{0.31in}{\hfill \footnotesize 14.64} & 
75th & \parbox{0.31in}{\hfill \footnotesize 6.86} & 
60th & \parbox{0.31in}{\hfill \footnotesize 3.48} & 
45th & \parbox{0.31in}{\hfill \footnotesize 1.67} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0.30} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & {\footnotesize 111.77} & 
85th & \parbox{0.31in}{\hfill \footnotesize 21.25} & 
70th & \parbox{0.31in}{\hfill \footnotesize 12.33} & 
55th & \parbox{0.31in}{\hfill \footnotesize 7.79} & 
40th & \parbox{0.31in}{\hfill \footnotesize 4.60} & 
25th & \parbox{0.31in}{\hfill \footnotesize 2.11} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \hspace*{0.005in} \parbox{0.31in}{\hfill \footnotesize 33.95} & 
80th & \parbox{0.31in}{\hfill \footnotesize 17.57} & 
65th & \parbox{0.31in}{\hfill \footnotesize 10.97} & 
50th & \parbox{0.31in}{\hfill \footnotesize 6.60} & 
35th & \parbox{0.31in}{\hfill \footnotesize 3.71} & 
20th & \parbox{0.31in}{\hfill \footnotesize 1.30} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \hspace*{0.005in} \parbox{0.31in}{\hfill \footnotesize 26.21} & 
75th & \parbox{0.31in}{\hfill \footnotesize 15.19} & 
60th & \parbox{0.31in}{\hfill \footnotesize 9.20} & 
45th & \parbox{0.31in}{\hfill \footnotesize 5.74} & 
30th & \parbox{0.31in}{\hfill \footnotesize 2.80} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0.69} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 73} & 
85th & \parbox{0.31in}{\hfill \footnotesize 6} & 
70th & \parbox{0.31in}{\hfill \footnotesize 3} & 
55th & \parbox{0.31in}{\hfill \footnotesize 2} & 
40th & \parbox{0.31in}{\hfill \footnotesize 1} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 12} & 
80th & \parbox{0.31in}{\hfill \footnotesize 4} & 
65th & \parbox{0.31in}{\hfill \footnotesize 3} & 
50th & \parbox{0.31in}{\hfill \footnotesize 1.5} & 
35th & \parbox{0.31in}{\hfill \footnotesize 1} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 7.5} & 
75th & \parbox{0.31in}{\hfill \footnotesize 4} & 
60th & \parbox{0.31in}{\hfill \footnotesize 2} & 
45th & \parbox{0.31in}{\hfill \footnotesize 1} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 188} & 
85th & \parbox{0.31in}{\hfill \footnotesize 11} & 
70th & \parbox{0.31in}{\hfill \footnotesize 5} & 
55th & \parbox{0.31in}{\hfill \footnotesize 2} & 
40th & \parbox{0.31in}{\hfill \footnotesize 1} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 22} & 
80th & \parbox{0.31in}{\hfill \footnotesize 8} & 
65th & \parbox{0.31in}{\hfill \footnotesize 4} & 
50th & \parbox{0.31in}{\hfill \footnotesize 2} & 
35th & \parbox{0.31in}{\hfill \footnotesize 1} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 16} & 
75th & \parbox{0.31in}{\hfill \footnotesize 7} & 
60th & \parbox{0.31in}{\hfill \footnotesize 3} & 
45th & \parbox{0.31in}{\hfill \footnotesize 1} & 
30th & \parbox{0.31in}{\hfill \footnotesize 1} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 74.75} & 
85th & \parbox{0.31in}{\hfill \footnotesize 4.83} & 
70th & \parbox{0.31in}{\hfill \footnotesize 2.50} & 
55th & \parbox{0.31in}{\hfill \footnotesize 1.00} & 
40th & \parbox{0.31in}{\hfill \footnotesize 0.50} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 9.46} & 
80th & \parbox{0.31in}{\hfill \footnotesize 3.50} & 
65th & \parbox{0.31in}{\hfill \footnotesize 1.83} & 
50th & \parbox{0.31in}{\hfill \footnotesize 0.83} & 
35th & \parbox{0.31in}{\hfill \footnotesize 0.50} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 6.50} & 
75th & \parbox{0.31in}{\hfill \footnotesize 2.83} & 
60th & \parbox{0.31in}{\hfill \footnotesize 1.50} & 
45th & \parbox{0.31in}{\hfill \footnotesize 0.50} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0.33} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 94.67} & 
85th & \parbox{0.31in}{\hfill \footnotesize 11.04} & 
70th & \parbox{0.31in}{\hfill \footnotesize 5.50} & 
55th & \parbox{0.31in}{\hfill \footnotesize 3.50} & 
40th & \parbox{0.31in}{\hfill \footnotesize 2.00} & 
25th & \parbox{0.31in}{\hfill \footnotesize 1.00} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 20.42} & 
80th & \parbox{0.31in}{\hfill \footnotesize 8.25} & 
65th & \parbox{0.31in}{\hfill \footnotesize 4.85} & 
50th & \parbox{0.31in}{\hfill \footnotesize 3.00} & 
35th & \parbox{0.31in}{\hfill \footnotesize 1.50} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0.50} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 13.33} & 
75th & \parbox{0.31in}{\hfill \footnotesize 6.50} & 
60th & \parbox{0.31in}{\hfill \footnotesize 4.00} & 
45th & \parbox{0.31in}{\hfill \footnotesize 2.50} & 
30th & \parbox{0.31in}{\hfill \footnotesize 1.00} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0.33} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 780} & 
85th & \parbox{0.31in}{\hfill \footnotesize 64} & 
70th & \parbox{0.31in}{\hfill \footnotesize 35.5} & 
55th & \parbox{0.31in}{\hfill \footnotesize 21} & 
40th & \parbox{0.31in}{\hfill \footnotesize 11} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & {\footnotesize 133.25} & 
80th & \parbox{0.31in}{\hfill \footnotesize 52} & 
65th & \parbox{0.31in}{\hfill \footnotesize 30.25} & 
50th & \parbox{0.31in}{\hfill \footnotesize 16.5} & 
35th & \parbox{0.31in}{\hfill \footnotesize 5} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 88} & 
75th & \parbox{0.31in}{\hfill \footnotesize 42} & 
60th & \parbox{0.31in}{\hfill \footnotesize 25} & 
45th & \parbox{0.31in}{\hfill \footnotesize 14} & 
30th & \parbox{0.31in}{\hfill \footnotesize 0} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & \parbox{0.31in}{\hfill \footnotesize 2239} & 
85th & \parbox{0.31in}{\hfill \footnotesize 139.5} & 
70th & \parbox{0.31in}{\hfill \footnotesize 63.5} & 
55th & \parbox{0.31in}{\hfill \footnotesize 32} & 
40th & \parbox{0.31in}{\hfill \footnotesize 13} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & \parbox{0.31in}{\hfill \footnotesize 306} & 
80th & \parbox{0.31in}{\hfill \footnotesize 112} & 
65th & \parbox{0.31in}{\hfill \footnotesize 50.25} & 
50th & \parbox{0.31in}{\hfill \footnotesize 25.5} & 
35th & \parbox{0.31in}{\hfill \footnotesize 8} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \parbox{0.31in}{\hfill \footnotesize 203.5} & 
75th & \parbox{0.31in}{\hfill \footnotesize 81.25} & 
60th & \parbox{0.31in}{\hfill \footnotesize 43} & 
45th & \parbox{0.31in}{\hfill \footnotesize 17} & 
30th & \parbox{0.31in}{\hfill \footnotesize 3} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & {\footnotesize 890.10} & 
85th & \parbox{0.31in}{\hfill \footnotesize 60.92} & 
70th & \parbox{0.31in}{\hfill \footnotesize 29.00} & 
55th & \parbox{0.31in}{\hfill \footnotesize 13.63} & 
40th & \parbox{0.31in}{\hfill \footnotesize 6.00} & 
25th & \parbox{0.31in}{\hfill \footnotesize 0} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & {\footnotesize 133.09} & 
80th & \parbox{0.31in}{\hfill \footnotesize 47.92} & 
65th & \parbox{0.31in}{\hfill \footnotesize 22.75} & 
50th & \parbox{0.31in}{\hfill \footnotesize 10.00} & 
35th & \parbox{0.31in}{\hfill \footnotesize 3.88} & 
20th & \parbox{0.31in}{\hfill \footnotesize 0} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & \hspace*{0.01in} \parbox{0.31in}{\hfill \footnotesize 87.59} & 
75th & \parbox{0.31in}{\hfill \footnotesize 35.90} & 
60th & \parbox{0.31in}{\hfill \footnotesize 17.42} & 
45th & \parbox{0.31in}{\hfill \footnotesize 8.08} & 
30th & \parbox{0.31in}{\hfill \footnotesize 1.50} & 
15th & \parbox{0.31in}{\hfill \footnotesize 0} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|r|c||r|c||r|c||r|c||r|c||r|c||r|c|}
\hline 
100th & {\scriptsize 1001.10} & 
85th & {\scriptsize 128.36} & 
70th & \parbox{0.31in}{\hfill \footnotesize 62.89} & 
55th & \parbox{0.31in}{\hfill \footnotesize 41.98} & 
40th & \parbox{0.31in}{\hfill \footnotesize 23.33} & 
25th & \parbox{0.31in}{\hfill \footnotesize 10.13} & 
10th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
95th & {\scriptsize \hspace*{0.027in} 251.02} & 
80th & {\scriptsize 102.50} & 
65th & \parbox{0.31in}{\hfill \footnotesize 54.96} & 
50th & \parbox{0.31in}{\hfill \footnotesize 36.67} & 
35th & \parbox{0.31in}{\hfill \footnotesize 18.00} & 
20th & \parbox{0.31in}{\hfill \footnotesize 6.50} & 
5th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
90th & {\scriptsize \hspace*{0.027in} 163.50} & 
75th & {\scriptsize \hspace*{0.032in} 75.00} & 
60th & \parbox{0.31in}{\hfill \footnotesize 48.00} & 
45th & \parbox{0.31in}{\hfill \footnotesize 31.00} & 
30th & \parbox{0.31in}{\hfill \footnotesize 14.33} & 
15th & \parbox{0.31in}{\hfill \footnotesize 3.44} & 
0th & \parbox{0.31in}{\hfill \footnotesize 0}\\
\hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}
\hline 
\rule[-3mm]{0mm}{8mm}
University & Faculty & 
\parbox{1.5in}{\hspace*{0.07in} Single-authored Papers} & 
\parbox{1.5in}{\hspace*{0.13in} Collaborative Papers}\\
\hline 
\hline 
\rule[-1mm]{0mm}{4.5mm}Appalachian State (NC) & 10 & 
\statset{.32}{0}{0} & 
\statset{.20}{0}{.04}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Arkansas State & 6 & 
\statset{.53}{.2}{.33} & 
\statset{.07}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Connecticut State & 8 & 
\statset{.05}{0}{0} & 
\statset{.85}{.6}{.53}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Missouri State & 8 & 
\statset{.10}{0}{0} & 
\statset{.40}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Chicago State & 10 & 
\statset{0}{0}{0} & 
\statset{.04}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Illinois & 12 & 
\statset{.07}{0}{0} & 
\statset{.30}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Kentucky & 14 & 
\statset{.23}{0}{0} & 
\statset{.26}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Washington & 4 & 
\statset{.70}{0}{0} & 
\statset{.10}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Frostburg State (MD) & 4 & 
\statset{0}{0}{0} & 
\statset{.20}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - South Bend & 7 & 
\statset{.06}{0}{0} & 
\statset{1.03}{0}{.15}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - Southeast & 2 & 
\statset{1.80}{1.8}{1.80} & 
\statset{.40}{.4}{.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}James Madison (VA) & 21 & 
\statset{.19}{0}{.04} & 
\statset{.88}{.4}{.33}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Marshall (WV) & 14 & 
\statset{.43}{0}{.14} & 
\statset{.26}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Middle Tenn.\ State & 14 & 
\statset{.37}{0}{.03} & 
\statset{.91}{.2}{.23}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Missouri State & 17 & 
\statset{.21}{0}{.04} & 
\statset{.80}{.4}{.49}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Morehead State (KY) & 6 & 
\statset{.13}{0}{0} & 
\statset{.73}{.2}{.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Murray State (KY) & 13 & 
\statset{.34}{0}{.23} & 
\statset{1.14}{.8}{.86}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Norfolk State (VA) & 12 & 
\statset{0}{0}{0} & 
\statset{.03}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}North Carolina Central & 5 & 
\statset{.16}{0}{.13} & 
\statset{0}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northeastern Illinois & 6 & 
\statset{.53}{.2}{.33} & 
\statset{.67}{0}{.20}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northern Kentucky & 11 & 
\statset{0}{0}{0} & 
\statset{.15}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Pittsburg State (KS) & 6 & 
\statset{.13}{0}{.07} & 
\statset{0}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Plymouth State (NH) & 1 & 
\statset{0}{0}{0} & 
\statset{0}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Radford Univ.\ (VA) & 6 & 
\statset{0}{0}{0} & 
\statset{.33}{0}{.07}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Rhode Island College & 13 & 
\statset{.03}{0}{0} & 
\statset{.15}{0}{.06}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southeast Missouri State & 10 & 
\statset{.08}{0}{0} & 
\statset{.20}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southern Ill.\ Univ.\ - Edwardsville & 8 & 
\statset{.35}{.2}{.13} & 
\statset{1.60}{.8}{.67}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Stephen F.\ Austin (TX) & 11 & 
\statset{.04}{0}{0} & 
\statset{.04}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Tennessee Tech & 10 & 
\statset{.20}{0}{.04} & 
\statset{.32}{0}{.12}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Central Arkansas & 10 & 
\statset{.20}{0}{.04} & 
\statset{.64}{.2}{.36}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Illinois - Springfield & 3 & 
\statset{.93}{0}{.70} & 
\statset{0}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Nebraska - Omaha & 11 & 
\statset{.25}{0}{.10} & 
\statset{1.53}{1.6}{1.63}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ North Carolina - Wilmington & 12 & 
\statset{.10}{0}{0} & 
\statset{.50}{.2}{.10}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Tennessee - Chattanooga & 14 & 
\statset{.03}{0}{0} & 
\statset{2.26}{.2}{.46}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Carolina (NC) & 4 & 
\statset{.10}{0}{0} & 
\statset{.80}{.4}{.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Illinois & 11 & 
\statset{.22}{0}{.10} & 
\statset{.65}{.4}{.47}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Kentucky & 18 & 
\statset{.33}{0}{.13} & 
\statset{1.42}{1.2}{.96}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Youngstown State (OH) & 14 & 
\statset{.09}{0}{0} & 
\statset{.60}{.4}{.31}\\
\hline 
\hline
\rule[-1mm]{0mm}{4.5mm}Totals & 366 & 
\statset{.20}{0}{0} & 
\statset{.63}{0}{.16}\\
\hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}
\hline 
\rule[-4mm]{0mm}{10mm}
University & Faculty & 
\parbox{1.5in}{\hspace*{0.36in}Attributable\\ \hspace*{0.16in}Collaborative Papers} & 
\parbox{1.5in}{\hspace*{0.18in} Attributable Papers}\\
\hline 
\hline 
\rule[-1mm]{0mm}{4.5mm}Appalachian State (NC) & 10 & 
\statset{.08}{0}{.01} & 
\statset{.40}{0}{.09}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Arkansas State & 6 & 
\statset{.03}{0}{0} & 
\statset{.57}{.20}{.37}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Connecticut State & 8 & 
\statset{.37}{.27}{.22} & 
\statset{.42}{.43}{.35}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Missouri State & 8 & 
\statset{.18}{0}{0} & 
\statset{.28}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Chicago State & 10 & 
\statset{.01}{0}{0} & 
\statset{.01}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Illinois & 12 & 
\statset{.14}{0}{0} & 
\statset{.21}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Kentucky & 14 & 
\statset{.10}{0}{0} & 
\statset{.33}{0}{.07}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Washington & 4 & 
\statset{.03}{0}{0} & 
\statset{.73}{.07}{.07}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Frostburg State (MD) & 4 & 
\statset{.10}{0}{0}& 
\statset{.10}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - South Bend & 7 & 
\statset{.43}{0}{.07} & 
\statset{.49}{0}{.12}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - Southeast & 2 & 
\statset{.20}{.20}{.20} & 
\statset{2.00}{2.00}{2.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}James Madison (VA) & 21 & 
\statset{.30}{.13}{.10} & 
\statset{.49}{.20}{.28}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Marshall (WV) & 14 & 
\statset{.12}{0}{0} & 
\statset{.55}{.05}{.17}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Middle Tenn.\ State & 14 & 
\statset{.38}{.07}{.10} & 
\statset{.75}{.30}{.47}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Missouri State & 17 & 
\statset{.33}{.20}{.18} & 
\statset{.54}{.33}{.41}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Morehead State (KY) & 6 & 
\statset{.25}{.10}{.16} & 
\statset{.39}{.10}{.16}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Murray State (KY) & 13 & 
\statset{.49}{.40}{.34} & 
\statset{.82}{.80}{.81}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Norfolk State (VA) & 12 & 
\statset{.01}{0}{0} & 
\statset{.01}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}North Carolina Central & 5 & 
\statset{0}{0}{0} & 
\statset{.16}{0}{.13}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northeastern Illinois & 6 & 
\statset{.33}{0}{.10} & 
\statset{.87}{.80}{.83}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northern Kentucky & 11 & 
\statset{.06}{0}{0} & 
\statset{.06}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Pittsburg State (KS) & 6 & 
\statset{0}{0}{0} & 
\statset{.13}{0}{.07}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Plymouth State (NH) & 1 & 
\statset{0}{0}{0} & 
\statset{0}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Radford Univ.\ (VA) & 6 & 
\statset{.11}{0}{.02} & 
\statset{.11}{0}{.02}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Rhode Island College & 13 & 
\statset{.07}{0}{.02} & 
\statset{.10}{0}{.04}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southeast Missouri State & 10 & 
\statset{.10}{0}{0} & 
\statset{.18}{0}{.08}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southern Ill.\ Univ.\ - Edwardsville & 8 & 
\statset{.72}{.33}{.29} & 
\statset{1.07}{.93}{.86}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Stephen F.\ Austin (TX) & 11 & 
\statset{.01}{0}{0} & 
\statset{.05}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Tennessee Tech & 10 & 
\statset{.14}{0}{.05} & 
\statset{.34}{.17}{.19}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Central Arkansas & 10 & 
\statset{.30}{.10}{.17} & 
\statset{.50}{.17}{.25}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Illinois - Springfield & 3 & 
\statset{0}{0}{0} & 
\statset{.93}{0}{.70}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Nebraska - Omaha & 11 & 
\statset{.59}{.57}{.60} & 
\statset{.84}{.62}{.76}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ North Carolina - Wilmington & 12 & 
\statset{.23}{.05}{.03} & 
\statset{.33}{.25}{.13}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Tennessee - Chattanooga & 14 & 
\statset{.91}{.07}{.19} & 
\statset{.94}{.20}{.24}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Carolina (NC) & 4 & 
\statset{.32}{.17}{.17} & 
\statset{.42}{.37}{.37}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Illinois & 11 & 
\statset{.32}{.20}{.21} & 
\statset{.53}{.40}{.44}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Kentucky & 18 & 
\statset{.60}{.40}{.40} & 
\statset{.94}{.87}{.87}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Youngstown State (OH) & 14 & 
\statset{.25}{.13}{.12} & 
\statset{.34}{.13}{.15}\\
\hline 
\hline
\rule[-1mm]{0mm}{4.5mm}Totals & 366 & 
\statset{.26}{0}{.06} & 
\statset{.46}{.13}{.18}\\
\hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}
\hline 
\rule[-3mm]{0mm}{8mm}
University & Faculty & 
\parbox{1.5in}{\hspace*{0.09in} Single-authored Pages} & 
\parbox{1.5in}{\hspace*{0.15in} Collaborative Pages}\\
\hline 
\hline 
\rule[-1mm]{0mm}{4.5mm}Appalachian State (NC) & 10 & 
\statset{2.80}{0}{0} & 
\statset{2.44}{0}{.64}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Arkansas State & 6 & 
\statset{6.67}{2.6}{4.27} & 
\statset{1.27}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Connecticut State & 8 & 
\statset{.60}{0}{0} & 
\statset{11.70}{7.2}{6.27}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Missouri State & 8 & 
\statset{.95}{0}{0} & 
\statset{6.05}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Chicago State & 10 & 
\statset{0}{0}{0} & 
\statset{.52}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Illinois & 12 & 
\statset{.63}{0}{0} & 
\statset{5.37}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Kentucky & 14 & 
\statset{2.80}{0}{0} & 
\statset{2.77}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Washington & 4 & 
\statset{16.00}{0}{0} & 
\statset{.60}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Frostburg State (MD) & 4 & 
\statset{0}{0}{0} & 
\statset{9.80}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - South Bend & 7 & 
\statset{1.03}{0}{0} & 
\statset{16.91}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - Southeast & 2 & 
\statset{13.60}{13.6}{13.60} & 
\statset{3.40}{3.4}{3.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}James Madison (VA) & 21 & 
\statset{2.02}{0}{.18} & 
\statset{13.39}{2.8}{4.36}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Marshall (WV) & 14 & 
\statset{4.86}{0}{.77} & 
\statset{3.89}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Middle Tenn.\ State & 14 & 
\statset{5.17}{0}{.43} & 
\statset{14.94}{2.0}{3.11}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Missouri State & 17 & 
\statset{1.91}{0}{.31} & 
\statset{13.32}{7.6}{7.02}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Morehead State (KY) & 6 & 
\statset{2.60}{0}{0} & 
\statset{7.40}{1.6}{3.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Murray State (KY) & 13 & 
\statset{5.60}{0}{2.51} & 
\statset{18.12}{10.8}{15.31}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Norfolk State (VA) & 12 & 
\statset{0}{0}{0} & 
\statset{.30}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}North Carolina Central & 5 & 
\statset{4.48}{0}{3.07} & 
\statset{0}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northeastern Illinois & 6 & 
\statset{9.47}{1.8}{5.27} & 
\statset{12.40}{0}{3.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northern Kentucky & 11 & 
\statset{0}{0}{0} & 
\statset{2.22}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Pittsburg State (KS) & 6 & 
\statset{1.27}{0}{.53} & 
\statset{0}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Plymouth State (NH) & 1 & 
\statset{0}{0}{0} & 
\statset{0}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Radford Univ.\ (VA) & 6 & 
\statset{0}{0}{0} & 
\statset{4.33}{0}{.47}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Rhode Island College & 13 & 
\statset{.43}{0}{0} & 
\statset{1.97}{0}{.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southeast Missouri State & 10 & 
\statset{.40}{0}{0} & 
\statset{1.56}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southern Ill.\ Univ.\ - Edwardsville & 8 & 
\statset{3.70}{.8}{.53} & 
\statset{24.95}{10.6}{10.27}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Stephen F.\ Austin (TX) & 11 & 
\statset{.58}{0}{0} & 
\statset{.62}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Tennessee Tech & 10 & 
\statset{2.40}{0}{.32} & 
\statset{4.84}{0}{1.36}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Central Arkansas & 10 & 
\statset{3.48}{0}{.36} & 
\statset{9.60}{2.4}{3.20}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Illinois - Springfield & 3 & 
\statset{7.20}{0}{5.40} & 
\statset{0}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Nebraska - Omaha & 11 & 
\statset{4.80}{0}{2.00} & 
\statset{24.65}{21.6}{20.83}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ North Carolina - Wilmington & 12 & 
\statset{1.57}{0}{0} & 
\statset{6.97}{1.6}{.80}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Tennessee - Chattanooga & 14 & 
\statset{.17}{0}{0} & 
\statset{31.29}{2.8}{6.49}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Carolina (NC) & 4 & 
\statset{1.90}{0}{0} & 
\statset{8.10}{5.0}{5.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Illinois & 11 & 
\statset{2.76}{0}{1.33} & 
\statset{12.76}{1.2}{7.83}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Kentucky & 18 & 
\statset{5.53}{0}{1.58} & 
\statset{19.93}{11.6}{11.53}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Youngstown State (OH) & 14 & 
\statset{1.31}{0}{0} & 
\statset{8.17}{4.4}{3.83}\\
\hline 
\hline
\rule[-1mm]{0mm}{4.5mm}Totals & 366 & 
\statset{2.66}{0}{0} & 
\statset{9.45}{0}{1.91}\\
\hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}
\hline 
\rule[-4mm]{0mm}{10mm}
University & Faculty & 
\parbox{1.5in}{\hspace*{0.36in}Attributable\\ \hspace*{0.18in}Collaborative 
Pages} & 
\parbox{1.5in}{\hspace*{0.2in} Attributable Pages}\\
\hline 
\hline 
\rule[-1mm]{0mm}{4.5mm}Appalachian State (NC) & 10 & 
\statset{.93}{0}{.16} & 
\statset{3.73}{0}{1.09}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Arkansas State & 6 & 
\statset{.63}{0}{0} & 
\statset{7.30}{2.60}{4.27}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Connecticut State & 8 & 
\statset{5.15}{3.07}{2.67} & 
\statset{5.75}{4.83}{3.95}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Missouri State & 8 & 
\statset{2.64}{0}{0} & 
\statset{3.59}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Chicago State & 10 & 
\statset{.17}{0}{0} & 
\statset{.17}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Illinois & 12 & 
\statset{2.35}{0}{0} & 
\statset{2.98}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Kentucky & 14 & 
\statset{1.15}{0}{0} & 
\statset{3.95}{0}{.46}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Washington & 4 & 
\statset{.20}{0}{0} & 
\statset{16.20}{.40}{.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Frostburg State (MD) & 4 & 
\statset{4.90}{0}{0} & 
\statset{4.90}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - South Bend & 7 & 
\statset{7.21}{0}{1.81} & 
\statset{8.24}{0}{2.71}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - Southeast & 2 & 
\statset{1.70}{1.70}{1.70} & 
\statset{15.30}{15.30}{15.30}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}James Madison (VA) & 21 & 
\statset{4.60}{.93}{1.36} & 
\statset{6.62}{2.98}{3.45}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Marshall (WV) & 14 & 
\statset{1.64}{0}{0} & 
\statset{6.49}{1.20}{1.59}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Middle Tenn.\ State & 14 & 
\statset{6.17}{1.00}{1.40} & 
\statset{11.34}{4.20}{6.58}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Missouri State & 17 & 
\statset{5.24}{2.67}{2.55} & 
\statset{7.15}{4.70}{5.56}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Morehead State (KY) & 6 & 
\statset{2.37}{.80}{1.56} & 
\statset{4.97}{.80}{1.62}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Murray State (KY) & 13 & 
\statset{7.23}{5.20}{5.20} & 
\statset{12.83}{10.97}{11.37}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Norfolk State (VA) & 12 & 
\statset{.10}{0}{0} & 
\statset{.10}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}North Carolina Central & 5 & 
\statset{0}{0}{0} & 
\statset{4.48}{0}{3.07}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northeastern Illinois & 6 & 
\statset{6.20}{0}{1.50} & 
\statset{15.67}{14.40}{14.90}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northern Kentucky & 11 & 
\statset{.87}{0}{0} & 
\statset{.87}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Pittsburg State (KS) & 6 & 
\statset{0}{0}{0} & 
\statset{1.27}{0}{.53}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Plymouth State (NH) & 1 & 
\statset{0}{0}{0} & 
\statset{0}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Radford Univ.\ (VA) & 6 & 
\statset{1.44}{0}{.16} & 
\statset{1.44}{0}{.16}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Rhode Island College & 13 & 
\statset{.91}{0}{.13} & 
\statset{1.34}{0}{.27}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southeast Missouri State & 10 & 
\statset{.78}{0}{0} & 
\statset{1.18}{0}{.32}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southern Ill.\ Univ.\ - Edwardsville & 8 & 
\statset{11.30}{4.60}{4.36} & 
\statset{15.00}{12.77}{11.13}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Stephen F.\ Austin (TX) & 11 & 
\statset{.21}{0}{0} & 
\statset{.79}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Tennessee Tech & 10 & 
\statset{2.11}{0}{.57} & 
\statset{4.51}{1.94}{1.85}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Central Arkansas & 10 & 
\statset{4.62}{1.20}{1.53} & 
\statset{8.10}{1.34}{2.79}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Illinois - Springfield & 3 & 
\statset{0}{0}{0} & 
\statset{7.20}{0}{5.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Nebraska - Omaha & 11 & 
\statset{9.91}{6.60}{7.60} & 
\statset{14.71}{9.73}{11.11}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ North Carolina - Wilmington & 12 & 
\statset{3.11}{.40}{.20} & 
\statset{4.68}{2.60}{1.30}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Tennessee - Chattanooga & 14 & 
\statset{12.67}{.94}{2.54} & 
\statset{12.84}{2.14}{2.89}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Carolina (NC) & 4 & 
\statset{3.22}{1.97}{1.97} & 
\statset{5.12}{5.37}{5.37}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Illinois & 11 & 
\statset{6.31}{.60}{3.78} & 
\statset{9.07}{4.40}{7.65}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Kentucky & 18 & 
\statset{8.44}{4.87}{4.71} & 
\statset{13.98}{9.97}{12.02}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Youngstown State (OH) & 14 & 
\statset{3.44}{1.67}{1.45} & 
\statset{4.75}{1.67}{1.76}\\
\hline 
\hline
\rule[-1mm]{0mm}{4.5mm}Totals & 366 & 
\statset{3.94}{0}{.76} & 
\statset{6.59}{.93}{2.05}\\
\hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}
\hline 
\rule[-3mm]{0mm}{8mm}
University & Faculty & 
\parbox{1.5in}{\hspace*{0.07in} Single-authored Papers} & 
\parbox{1.5in}{\hspace*{0.13in} Collaborative Papers}\\
\hline 
\hline 
\rule[-1mm]{0mm}{4.5mm}Appalachian State (NC) & 10 & 
\statset{.84}{.6}{.64} & 
\statset{.60}{.4}{.48}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Arkansas State & 6 & 
\statset{.73}{.4}{.53} & 
\statset{.27}{.4}{.33}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Connecticut State & 8 & 
\statset{.50}{.4}{.27} & 
\statset{1.30}{1.2}{1.07}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Missouri State & 8 & 
\statset{.60}{.4}{.27} & 
\statset{1.80}{.8}{.67}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Chicago State & 10 & 
\statset{.24}{0}{0} & 
\statset{.20}{0}{.04}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Illinois & 12 & 
\statset{1.03}{1.0}{.70} & 
\statset{1.03}{.8}{.60}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Kentucky & 14 & 
\statset{.49}{.4}{.40} & 
\statset{.43}{0}{.14}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Washington & 4 & 
\statset{1.50}{1.0}{1.00} & 
\statset{.50}{.4}{.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Frostburg State (MD) & 4 & 
\statset{.30}{.2}{.20} & 
\statset{.20}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - South Bend & 7 & 
\statset{.80}{.8}{.70} & 
\statset{2.11}{1.6}{1.80}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - Southeast & 2 & 
\statset{2.20}{2.2}{2.20} & 
\statset{.80}{.8}{.80}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}James Madison (VA) & 21 & 
\statset{.82}{.4}{.58} & 
\statset{1.28}{.8}{.91}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Marshall (WV) & 14 & 
\statset{.66}{.4}{.43} & 
\statset{.54}{.2}{.20}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Middle Tenn.\ State & 14 & 
\statset{.94}{.4}{.66} & 
\statset{1.63}{1.0}{1.11}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Missouri State & 17 & 
\statset{1.65}{1.2}{1.33} & 
\statset{2.80}{2.4}{2.36}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Morehead State (KY) & 6 & 
\statset{.60}{.2}{.27} & 
\statset{1.33}{.2}{.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Murray State (KY) & 13 & 
\statset{1.20}{.8}{1.03} & 
\statset{1.45}{1.2}{1.26}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Norfolk State (VA) & 12 & 
\statset{.27}{0}{0} & 
\statset{.33}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}North Carolina Central & 5 & 
\statset{.16}{0}{.13} & 
\statset{.32}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northeastern Illinois & 6 & 
\statset{.87}{.8}{.80} & 
\statset{1.13}{.4}{.73}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northern Kentucky & 11 & 
\statset{.62}{.4}{.50} & 
\statset{.44}{0}{.30}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Pittsburg State (KS) & 6 & 
\statset{.53}{.4}{.40} & 
\statset{.40}{.4}{.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Plymouth State (NH) & 1 & 
\statset{.40}{.4}{.40} & 
\statset{.40}{.4}{.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Radford Univ.\ (VA) & 6 & 
\statset{.33}{.2}{.20} & 
\statset{.80}{.8}{.80}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Rhode Island College & 13 & 
\statset{.18}{0}{.17} & 
\statset{.40}{.4}{.29}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southeast Missouri State & 10 & 
\statset{.52}{.4}{.40} & 
\statset{.40}{.2}{.24}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southern Ill.\ Univ.\ - Edwardsville & 8 & 
\statset{1.95}{.8}{.67} & 
\statset{2.70}{2.8}{2.13}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Stephen F.\ Austin (TX) & 11 & 
\statset{.22}{0}{.03} & 
\statset{.40}{0}{.13}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Tennessee Tech & 10 & 
\statset{.88}{.8}{.88} & 
\statset{.64}{.4}{.52}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Central Arkansas & 10 & 
\statset{.68}{.4}{.32} & 
\statset{1.44}{.4}{.56}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Illinois - Springfield & 3 & 
\statset{1.47}{1.6}{1.50} & 
\statset{1.60}{0}{1.20}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Nebraska - Omaha & 11 & 
\statset{1.05}{.4}{.67} & 
\statset{2.44}{2.0}{2.10}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ North Carolina - Wilmington & 12 & 
\statset{.87}{.6}{.50} & 
\statset{1.70}{1.4}{.90}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Tennessee - Chattanooga & 14 & 
\statset{.74}{.4}{.54} & 
\statset{3.23}{1.6}{1.57}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Carolina (NC) & 4 & 
\statset{.60}{.6}{.60} & 
\statset{1.10}{.6}{.60}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Illinois & 11 & 
\statset{1.05}{.8}{.97} & 
\statset{1.45}{1.6}{1.43}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Kentucky & 18 & 
\statset{1.56}{1.0}{1.07} & 
\statset{2.18}{1.8}{1.98}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Youngstown State (OH) & 14 & 
\statset{.83}{.4}{.51} & 
\statset{1.14}{1.2}{.97}\\
\hline 
\hline
\rule[-1mm]{0mm}{4.5mm}Totals & 366 & 
\statset{.82}{.4}{.55} & 
\statset{1.25}{.4}{.73}\\
\hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}
\hline 
\rule[-4mm]{0mm}{10mm}
University & Faculty & 
\parbox{1.5in}{\hspace*{0.36in}Attributable\\ \hspace*{0.16in}Collaborative Papers} & 
\parbox{1.5in}{\hspace*{0.18in} Attributable Papers}\\
\hline 
\hline 
\rule[-1mm]{0mm}{4.5mm}Appalachian State (NC) & 10 & 
\statset{.24}{.17}{.19} & 
\statset{.94}{.77}{.77}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Arkansas State & 6 & 
\statset{.13}{.20}{.17} & 
\statset{.83}{.60}{.70}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Connecticut State & 8 & 
\statset{.61}{.60}{.51} & 
\statset{.91}{.77}{.69}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Missouri State & 8 & 
\statset{.79}{.37}{.31} & 
\statset{1.11}{.80}{.60}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Chicago State & 10 & 
\statset{.09}{0}{.01} & 
\statset{.29}{0}{.04}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Illinois & 12 & 
\statset{.47}{.30}{.25} & 
\statset{1.23}{1.00}{.80}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Kentucky & 14 & 
\statset{.19}{0}{.05} & 
\statset{.61}{.40}{.49}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Washington & 4 & 
\statset{.23}{.17}{.17} & 
\statset{1.58}{1.00}{1.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Frostburg State (MD) & 4 & 
\statset{.10}{0}{0} & 
\statset{.40}{.40}{.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - South Bend & 7 & 
\statset{.93}{.68}{.80} & 
\statset{1.59}{1.20}{1.35}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - Southeast & 2 & 
\statset{.40}{.40}{.40} & 
\statset{2.60}{2.60}{2.60}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}James Madison (VA) & 21 & 
\statset{.53}{.40}{.40} & 
\statset{1.20}{1.07}{1.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Marshall (WV) & 14 & 
\statset{.26}{.05}{.09} & 
\statset{.88}{.50}{.65}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Middle Tenn.\ State & 14 & 
\statset{.75}{.50}{.53} & 
\statset{1.41}{1.25}{1.42}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Missouri State & 17 & 
\statset{1.19}{1.00}{0.97} & 
\statset{2.43}{2.00}{2.18}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Morehead State (KY) & 6 & 
\statset{.46}{.10}{.19} & 
\statset{.94}{.30}{.46}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Murray State (KY) & 13 & 
\statset{.63}{.47}{.53} & 
\statset{1.69}{1.47}{1.49}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Norfolk State (VA) & 12 & 
\statset{.13}{0}{0} & 
\statset{.40}{.30}{.15}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}North Carolina Central & 5 & 
\statset{.16}{0}{0} & 
\statset{.32}{.40}{.27}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northeastern Illinois & 6 & 
\statset{.47}{.17}{.30} & 
\statset{1.00}{1.10}{1.03}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northern Kentucky & 11 & 
\statset{.21}{0}{.13} & 
\statset{.76}{.60}{.66}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Pittsburg State (KS) & 6 & 
\statset{.18}{.17}{.17} & 
\statset{.69}{.67}{.61}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Plymouth State (NH) & 1 & 
\statset{.20}{.20}{.20} & 
\statset{.40}{.40}{.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Radford Univ.\ (VA) & 6 & 
\statset{.37}{.37}{.36} & 
\statset{.61}{.50}{.52}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Rhode Island College & 13 & 
\statset{.17}{.13}{.11} & 
\statset{.35}{.40}{.30}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southeast Missouri State & 10 & 
\statset{.19}{.10}{.11} & 
\statset{.66}{.50}{.56}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southern Ill.\ Univ.\ - Edwardsville & 8 & 
\statset{1.22}{1.18}{.90} & 
\statset{2.54}{1.37}{1.24}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Stephen F.\ Austin (TX) & 11 & 
\statset{.18}{0}{.06} & 
\statset{.40}{.20}{.18}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Tennessee Tech & 10 & 
\statset{.28}{.20}{.23} & 
\statset{1.02}{.90}{.97}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Central Arkansas & 10 & 
\statset{.68}{.20}{.28} & 
\statset{1.26}{.60}{.68}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Illinois - Springfield & 3 & 
\statset{.69}{0}{.52} & 
\statset{2.02}{2.80}{2.22}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Nebraska - Omaha & 11 & 
\statset{1.02}{.93}{.95} & 
\statset{1.92}{1.40}{1.70}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ North Carolina - Wilmington & 12 & 
\statset{.76}{.59}{.39} & 
\statset{1.52}{1.04}{.94}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Tennessee - Chattanooga & 14 & 
\statset{1.33}{.64}{.63} & 
\statset{1.74}{.89}{.98}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Carolina (NC) & 4 & 
\statset{.48}{.30}{.30} & 
\statset{1.00}{1.00}{1.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Illinois & 11 & 
\statset{.70}{.73}{.68} & 
\statset{1.45}{1.20}{1.35}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Kentucky & 18 & 
\statset{.98}{.85}{.88} & 
\statset{2.14}{1.87}{1.84}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Youngstown State (OH) & 14 & 
\statset{.53}{.44}{.42} & 
\statset{1.17}{.60}{.78}\\
\hline 
\hline
\rule[-1mm]{0mm}{4.5mm}Totals & 366 & 
\statset{.55}{.20}{.32} & 
\statset{1.20}{.80}{.89}\\
\hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}
\hline 
\rule[-3mm]{0mm}{8mm}
University & Faculty & 
\parbox{1.5in}{\hspace*{0.09in} Single-authored Pages} & 
\parbox{1.5in}{\hspace*{0.15in} Collaborative Pages}\\
\hline 
\hline 
\rule[-1mm]{0mm}{4.5mm}Appalachian State (NC) & 10 & 
\statset{10.00}{10.4}{9.28} & 
\statset{10.48}{10.8}{10.96}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Arkansas State & 6 & 
\statset{14.07}{10.6}{11.27} & 
\statset{6.67}{6.2}{5.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Connecticut State & 8 & 
\statset{4.85}{3.2}{2.13} & 
\statset{17.55}{15.2}{13.07}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Missouri State & 8 & 
\statset{4.75}{2.0}{1.33} & 
\statset{14.35}{7.6}{5.87}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Chicago State & 10 & 
\statset{2.48}{0}{0} & 
\statset{3.68}{0}{.52}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Illinois & 12 & 
\statset{10.07}{8.8}{7.80} & 
\statset{14.73}{8.6}{7.60}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Kentucky & 14 & 
\statset{5.54}{4.6}{4.17} & 
\statset{5.49}{0}{1.37}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Washington & 4 & 
\statset{25.30}{17.4}{17.40} & 
\statset{6.40}{5.0}{5.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Frostburg State (MD) & 4 & 
\statset{4.50}{2.4}{2.40} & 
\statset{9.80}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - South Bend & 7 & 
\statset{11.31}{8.8}{9.30} & 
\statset{32.17}{26.8}{26.55}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - Southeast & 2 & 
\statset{16.60}{16.6}{16.60} & 
\statset{6.60}{6.6}{6.60}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}James Madison (VA) & 21 & 
\statset{9.01}{6.4}{6.11} & 
\statset{17.54}{8.0}{9.93}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Marshall (WV) & 14 & 
\statset{7.17}{2.0}{3.17} & 
\statset{9.54}{1.2}{3.97}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Middle Tenn.\ State & 14 & 
\statset{10.20}{5.4}{7.03} & 
\statset{22.60}{13.4}{15.06}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Missouri State & 17 & 
\statset{18.64}{13.6}{14.67} & 
\statset{38.52}{32.8}{29.20}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Morehead State (KY) & 6 & 
\statset{6.07}{.8}{3.13} & 
\statset{15.47}{1.6}{3.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Murray State (KY) & 13 & 
\statset{13.85}{13.2}{13.89} & 
\statset{23.97}{20.4}{22.46}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Norfolk State (VA) & 12 & 
\statset{2.57}{0}{0} & 
\statset{3.80}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}North Carolina Central & 5 & 
\statset{4.48}{0}{3.07} & 
\statset{5.12}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northeastern Illinois & 6 & 
\statset{14.13}{15.0}{14.33} & 
\statset{22.40}{6.0}{13.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northern Kentucky & 11 & 
\statset{7.24}{6.4}{6.43} & 
\statset{5.56}{0}{3.30}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Pittsburg State (KS) & 6 & 
\statset{6.80}{3.8}{4.53} & 
\statset{7.87}{7.0}{6.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Plymouth State (NH) & 1 & 
\statset{5.60}{5.6}{5.60} & 
\statset{2.00}{2.0}{2.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Radford Univ.\ (VA) & 6 & 
\statset{3.07}{.8}{1.33} & 
\statset{11.80}{11.0}{11.20}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Rhode Island College & 13 & 
\statset{2.80}{0}{2.06} & 
\statset{4.86}{2.8}{2.23}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southeast Missouri State & 10 & 
\statset{6.08}{4.2}{4.68} & 
\statset{4.16}{2.8}{3.20}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southern Ill.\ Univ.\ - Edwardsville & 8 & 
\statset{24.15}{7.8}{6.80} & 
\statset{38.60}{36.6}{27.73}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Stephen F.\ Austin (TX) & 11 & 
\statset{1.82}{0}{.27} & 
\statset{4.65}{0}{1.97}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Tennessee Tech & 10 & 
\statset{12.40}{9.2}{10.24} & 
\statset{8.92}{7.8}{7.44}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Central Arkansas & 10 & 
\statset{8.08}{1.6}{3.88} & 
\statset{23.72}{5.0}{5.76}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Illinois - Springfield & 3 & 
\statset{10.80}{10.8}{10.80} & 
\statset{16.53}{0}{12.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Nebraska - Omaha & 11 & 
\statset{11.96}{8.8}{9.67} & 
\statset{35.49}{29.2}{27.20}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ North Carolina - Wilmington & 12 & 
\statset{11.83}{6.4}{5.20} & 
\statset{20.83}{14.8}{10.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Tennessee - Chattanooga & 14 & 
\statset{8.14}{3.6}{4.86} & 
\statset{45.34}{19.8}{22.60}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Carolina (NC) & 4 & 
\statset{8.70}{8.4}{8.40} & 
\statset{9.90}{7.0}{7.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Illinois & 11 & 
\statset{14.11}{12.4}{12.50} & 
\statset{26.55}{33.2}{27.90}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Kentucky & 18 & 
\statset{15.27}{11.6}{12.60} & 
\statset{29.29}{21.4}{23.09}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Youngstown State (OH) & 14 & 
\statset{12.57}{5.0}{4.17} & 
\statset{12.91}{9.8}{10.74}\\
\hline 
\hline
\rule[-1mm]{0mm}{4.5mm}Totals & 366 & 
\statset{9.67}{6.0}{6.09} & 
\statset{17.52}{8.4}{9.23}\\
\hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}
\hline 
\rule[-4mm]{0mm}{10mm}
University & Faculty & 
\parbox{1.5in}{\hspace*{0.36in}Attributable\\ \hspace*{0.18in}Collaborative 
Pages} & 
\parbox{1.5in}{\hspace*{0.2in} Attributable Pages}\\
\hline 
\hline 
\rule[-1mm]{0mm}{4.5mm}Appalachian State (NC) & 10 & 
\statset{4.11}{3.93}{4.14} & 
\statset{13.55}{12.40}{12.59}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Arkansas State & 6 & 
\statset{3.33}{3.10}{2.70} & 
\statset{15.73}{13.70}{13.97}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Connecticut State & 8 & 
\statset{8.13}{7.20}{6.11} & 
\statset{11.26}{10.40}{8.84}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Missouri State & 8 & 
\statset{6.04}{3.07}{2.44} & 
\statset{9.26}{6.40}{4.98}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Chicago State & 10 & 
\statset{1.23}{0}{.17} & 
\statset{3.71}{0}{.92}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Illinois & 12 & 
\statset{6.42}{4.30}{3.63} & 
\statset{12.72}{10.50}{9.35}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Kentucky & 14 & 
\statset{2.35}{0}{.53} & 
\statset{7.24}{6.20}{6.30}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Washington & 4 & 
\statset{2.83}{1.75}{1.75} & 
\statset{26.13}{17.90}{17.90}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Frostburg State (MD) & 4 & 
\statset{4.90}{0}{0} & 
\statset{9.40}{9.00}{9.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - South Bend & 7 & 
\statset{14.40}{10.37}{11.98} & 
\statset{22.91}{18.37}{19.86}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - Southeast & 2 & 
\statset{3.30}{3.30}{3.30} & 
\statset{19.60}{19.60}{19.60}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}James Madison (VA) & 21 & 
\statset{7.17}{3.40}{4.35} & 
\statset{14.32}{10.53}{11.17}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Marshall (WV) & 14 & 
\statset{4.46}{.60}{1.63} & 
\statset{11.09}{4.65}{7.33}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Middle Tenn.\ State & 14 & 
\statset{9.86}{5.75}{6.90} & 
\statset{17.33}{16.09}{15.70}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Missouri State & 17 & 
\statset{15.15}{14.13}{11.88} & 
\statset{29.26}{23.20}{26.38}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Morehead State (KY) & 6 & 
\statset{4.87}{.80}{1.56} & 
\statset{8.70}{1.60}{4.69}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Murray State (KY) & 13 & 
\statset{9.94}{9.07}{8.73} & 
\statset{21.07}{22.20}{20.74}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Norfolk State (VA) & 12 & 
\statset{1.56}{0}{0} & 
\statset{3.66}{1.70}{.85}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}North Carolina Central & 5 & 
\statset{2.56}{0}{0} & 
\statset{7.04}{9.20}{7.33}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northeastern Illinois & 6 & 
\statset{9.25}{2.14}{5.26} & 
\statset{16.73}{17.60}{17.03}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northern Kentucky & 11 & 
\statset{2.44}{0}{1.34} & 
\statset{8.58}{7.60}{7.97}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Pittsburg State (KS) & 6 & 
\statset{3.45}{2.64}{2.42} & 
\statset{9.85}{10.30}{9.44}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Plymouth State (NH) & 1 & 
\statset{1.00}{1.00}{1.00} & 
\statset{5.60}{5.60}{5.60}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Radford Univ.\ (VA) & 6 & 
\statset{5.14}{5.15}{4.72} & 
\statset{7.42}{8.35}{7.70}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Rhode Island College & 13 & 
\statset{2.12}{.93}{.92} & 
\statset{4.51}{2.40}{3.79}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southeast Missouri State & 10 & 
\statset{1.93}{1.40}{1.45} & 
\statset{7.58}{5.60}{6.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southern Ill.\ Univ.\ - Edwardsville & 8 & 
\statset{17.83}{15.67}{11.73} & 
\statset{30.54}{17.97}{15.04}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Stephen F.\ Austin (TX) & 11 & 
\statset{2.04}{0}{.87} & 
\statset{3.67}{3.00}{2.76}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Tennessee Tech & 10 & 
\statset{3.84}{3.20}{3.07} & 
\statset{14.86}{10.70}{10.97}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Central Arkansas & 10 & 
\statset{11.35}{2.50}{2.88} & 
\statset{18.31}{4.40}{7.28}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Illinois - Springfield & 3 & 
\statset{6.82}{0}{5.12} & 
\statset{16.31}{21.60}{17.63}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Nebraska - Omaha & 11 & 
\statset{14.72}{12.35}{11.68} & 
\statset{24.22}{26.20}{23.71}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ North Carolina - Wilmington & 12 & 
\statset{8.95}{6.80}{4.38} & 
\statset{19.25}{12.90}{10.23}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Tennessee - Chattanooga & 14 & 
\statset{18.79}{9.05}{8.79} & 
\statset{23.44}{12.35}{11.55}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Carolina (NC) & 4 & 
\statset{4.05}{2.97}{2.97} & 
\statset{11.78}{14.37}{14.37}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Illinois & 11 & 
\statset{12.92}{14.40}{13.45} & 
\statset{22.99}{18.60}{20.20}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Kentucky & 18 & 
\statset{13.06}{10.09}{10.47} & 
\statset{23.83}{24.05}{23.41}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Youngstown State (OH) & 14 & 
\statset{5.61}{3.77}{4.27} & 
\statset{16.68}{6.10}{7.21}\\
\hline 
\hline
\rule[-1mm]{0mm}{4.5mm}Totals & 366 & 
\statset{7.53}{3.57}{3.94} & 
\statset{15.08}{10.40}{10.97}\\
\hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}
\hline 
\rule[-3mm]{0mm}{8mm}
University & Faculty & 
\parbox{1.5in}{\hspace*{0.07in} Single-authored Papers} & 
\parbox{1.5in}{\hspace*{0.13in} Collaborative Papers}\\
\hline 
\hline 
\rule[-1mm]{0mm}{4.5mm}Appalachian State (NC) & 10 & 
\statset{.59}{.33}{.38} & 
\statset{.35}{.23}{.25}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Arkansas State & 6 & 
\statset{.54}{.22}{.31} & 
\statset{.15}{.20}{.17}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Connecticut State & 8 & 
\statset{.32}{.20}{.13} & 
\statset{.96}{.78}{.65}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Missouri State & 8 & 
\statset{.33}{.20}{.13} & 
\statset{1.23}{.40}{.33}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Chicago State & 10 & 
\statset{.14}{0}{0} & 
\statset{.14}{0}{.02}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Illinois & 12 & 
\statset{.65}{.50}{.40} & 
\statset{.67}{.40}{.30}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Kentucky & 14 & 
\statset{.33}{.20}{.20} & 
\statset{.30}{0}{.07}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Washington & 4 & 
\statset{1.10}{.50}{.50} & 
\statset{.30}{.30}{.30}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Frostburg State (MD) & 4 & 
\statset{.20}{.10}{.10} & 
\statset{.20}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - South Bend & 7 & 
\statset{.57}{.40}{.43} & 
\statset{1.51}{1.00}{1.15}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - Southeast & 2 & 
\statset{1.70}{1.70}{1.70} & 
\statset{.50}{.50}{.50}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}James Madison (VA) & 21 & 
\statset{.55}{.40}{.38} & 
\statset{.90}{.40}{.60}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Marshall (WV) & 14 & 
\statset{.48}{.20}{.23} & 
\statset{.35}{.10}{.13}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Middle Tenn.\ State & 14 & 
\statset{.56}{.20}{.39} & 
\statset{1.16}{.60}{.76}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Missouri State & 17 & 
\statset{1.00}{.80}{.80} & 
\statset{2.05}{1.80}{1.73}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Morehead State (KY) & 6 & 
\statset{.43}{.15}{.21} & 
\statset{1.02}{.20}{.36}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Murray State (KY) & 13 & 
\statset{.85}{.75}{.78} & 
\statset{1.08}{.80}{.93}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Norfolk State (VA) & 12 & 
\statset{.15}{0}{0} & 
\statset{.25}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}North Carolina Central & 5 & 
\statset{.08}{0}{.07} & 
\statset{.16}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northeastern Illinois & 6 & 
\statset{.52}{.40}{.45} & 
\statset{.66}{.20}{.39}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northern Kentucky & 11 & 
\statset{.33}{.20}{.25} & 
\statset{.29}{0}{.18}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Pittsburg State (KS) & 6 & 
\statset{.37}{.30}{.33} & 
\statset{.23}{.20}{.20}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Plymouth State (NH) & 1 & 
\statset{.20}{.20}{.20} & 
\statset{.20}{.20}{.20}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Radford Univ.\ (VA) & 6 & 
\statset{.20}{.10}{.10} & 
\statset{.57}{.60}{.53}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Rhode Island College & 13 & 
\statset{.12}{0}{.09} & 
\statset{.26}{.20}{.14}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southeast Missouri State & 10 & 
\statset{.31}{.30}{.29} & 
\statset{.31}{.10}{.12}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southern Ill.\ Univ.\ - Edwardsville & 8 & 
\statset{1.58}{.42}{.41} & 
\statset{1.85}{1.68}{1.39}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Stephen F.\ Austin (TX) & 11 & 
\statset{.13}{0}{.02} & 
\statset{.27}{0}{.07}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Tennessee Tech & 10 & 
\statset{.57}{.50}{.52} & 
\statset{.49}{.40}{.41}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Central Arkansas & 10 & 
\statset{.47}{.20}{.22} & 
\statset{.96}{.25}{.34}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Illinois - Springfield & 3 & 
\statset{1.24}{1.40}{1.28} & 
\statset{1.27}{0}{.95}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Nebraska - Omaha & 11 & 
\statset{.69}{.40}{.49} & 
\statset{1.76}{1.50}{1.48}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ North Carolina - Wilmington & 12 & 
\statset{.55}{.49}{.35} & 
\statset{1.11}{.93}{.62}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Tennessee - Chattanooga & 14 & 
\statset{.47}{.20}{.31} & 
\statset{2.78}{.90}{1.12}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Carolina (NC) & 4 & 
\statset{.30}{.30}{.30} & 
\statset{.85}{.40}{.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Illinois & 11 & 
\statset{.69}{.60}{.60} & 
\statset{1.03}{1.20}{1.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Kentucky & 18 & 
\statset{1.13}{.80}{.75} & 
\statset{1.69}{1.40}{1.52}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Youngstown State (OH) & 14 & 
\statset{.54}{.20}{.26} & 
\statset{.89}{.70}{.72}\\
\hline 
\hline
\rule[-1mm]{0mm}{4.5mm}Totals & 366 & 
\statset{.55}{.31}{.33} & 
\statset{.91}{.40}{.47}\\
\hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}
\hline 
\rule[-4mm]{0mm}{10mm}
University & Faculty & 
\parbox{1.5in}{\hspace*{0.36in}Attributable\\ \hspace*{0.16in}Collaborative Papers} & 
\parbox{1.5in}{\hspace*{0.18in} Attributable Papers}\\
\hline 
\hline 
\rule[-1mm]{0mm}{4.5mm}Appalachian State (NC) & 10 & 
\statset{.14}{.09}{.10} & 
\statset{.69}{.42}{.46}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Arkansas State & 6 & 
\statset{.07}{.10}{.08} & 
\statset{.60}{.33}{.41}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Connecticut State & 8 & 
\statset{.44}{.39}{.32} & 
\statset{.64}{.52}{.49}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Missouri State & 8 & 
\statset{.54}{.19}{.16} & 
\statset{.80}{.49}{.36}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Chicago State & 10 & 
\statset{.06}{0}{.01} & 
\statset{.18}{0}{.02}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Illinois & 12 & 
\statset{.30}{.15}{.13} & 
\statset{.84}{.55}{.46}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Kentucky & 14 & 
\statset{.13}{0}{.03} & 
\statset{.44}{.20}{.27}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Washington & 4 & 
\statset{.13}{.11}{.11} & 
\statset{1.23}{.65}{.65}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Frostburg State (MD) & 4 & 
\statset{.10}{0}{0} & 
\statset{.30}{.30}{.30}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - South Bend & 7 & 
\statset{.68}{.42}{.52} & 
\statset{1.13}{.70}{.93}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - Southeast & 2 & 
\statset{.25}{.25}{.25} & 
\statset{1.95}{1.95}{1.95}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}James Madison (VA) & 21 & 
\statset{.37}{.20}{.26} & 
\statset{.89}{.70}{.69}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Marshall (WV) & 14 & 
\statset{.17}{.05}{.06} & 
\statset{.65}{.30}{.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Middle Tenn.\ State & 14 & 
\statset{.52}{.30}{.35} & 
\statset{1.03}{1.01}{1.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Missouri State & 17 & 
\statset{.87}{.62}{.71} & 
\statset{1.76}{1.23}{1.50}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Morehead State (KY) & 6 & 
\statset{.36}{.10}{.17} & 
\statset{.71}{.25}{.38}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Murray State (KY) & 13 & 
\statset{.46}{.40}{.39} & 
\statset{1.30}{1.30}{1.28}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Norfolk State (VA) & 12 & 
\statset{.10}{0}{0} & 
\statset{.25}{.15}{.08}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}North Carolina Central & 5 & 
\statset{.08}{0}{0} & 
\statset{.16}{.20}{.13}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northeastern Illinois & 6 & 
\statset{.28}{.09}{.18} & 
\statset{.76}{.70}{.68}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northern Kentucky & 11 & 
\statset{.14}{0}{.09} & 
\statset{.45}{.40}{.37}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Pittsburg State (KS) & 6 & 
\statset{.11}{.09}{.08} & 
\statset{.47}{.54}{.50}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Plymouth State (NH) & 1 & 
\statset{.10}{.10}{.10} & 
\statset{.30}{.30}{.30}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Radford Univ.\ (VA) & 6 & 
\statset{.24}{.29}{.25} & 
\statset{.40}{.39}{.35}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Rhode Island College & 13 & 
\statset{.11}{.07}{.06} & 
\statset{.24}{.20}{.19}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southeast Missouri State & 10 & 
\statset{.15}{.05}{.06} & 
\statset{.43}{.45}{.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southern Ill.\ Univ.\ - Edwardsville & 8 & 
\statset{.83}{.76}{.62} & 
\statset{2.03}{.91}{.85}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Stephen F.\ Austin (TX) & 11 & 
\statset{.12}{0}{.03} & 
\statset{.25}{.10}{.09}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Tennessee Tech & 10 & 
\statset{.21}{.19}{.17} & 
\statset{.73}{.59}{.64}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Central Arkansas & 10 & 
\statset{.45}{.12}{.16} & 
\statset{.88}{.30}{.48}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Illinois - Springfield & 3 & 
\statset{.54}{0}{.41} & 
\statset{1.65}{2.33}{1.82}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Nebraska - Omaha & 11 & 
\statset{.72}{.65}{.63} & 
\statset{1.38}{1.17}{1.30}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ North Carolina - Wilmington & 12 & 
\statset{.49}{.42}{.28} & 
\statset{1.01}{.80}{.71}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Tennessee - Chattanooga & 14 & 
\statset{1.13}{.40}{.46} & 
\statset{1.39}{.69}{.69}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Carolina (NC) & 4 & 
\statset{.35}{.17}{.17} & 
\statset{.64}{.57}{.57}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Illinois & 11 & 
\statset{.50}{.53}{.46} & 
\statset{1.09}{.93}{.98}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Kentucky & 18 & 
\statset{.75}{.63}{.68} & 
\statset{1.70}{1.30}{1.36}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Youngstown State (OH) & 14 & 
\statset{.39}{.34}{.30} & 
\statset{.88}{.40}{.53}\\
\hline 
\hline
\rule[-1mm]{0mm}{4.5mm}Totals & 366 & 
\statset{.39}{.17}{.21} & 
\statset{.88}{.54}{.60}\\
\hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}
\hline 
\rule[-3mm]{0mm}{8mm}
University & Faculty & 
\parbox{1.5in}{\hspace*{0.09in} Single-authored Pages} & 
\parbox{1.5in}{\hspace*{0.15in} Collaborative Pages}\\
\hline 
\hline 
\rule[-1mm]{0mm}{4.5mm}Appalachian State (NC) & 10 & 
\statset{6.21}{5.20}{5.36} & 
\statset{5.99}{6.03}{5.85}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Arkansas State & 6 & 
\statset{8.86}{5.89}{6.55} & 
\statset{3.56}{3.30}{2.99}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Connecticut State & 8 & 
\statset{3.19}{2.50}{1.67} & 
\statset{12.39}{10.00}{8.13}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Missouri State & 8 & 
\statset{2.78}{1.00}{.67} & 
\statset{10.25}{3.80}{2.93}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Chicago State & 10 & 
\statset{1.50}{0}{0} & 
\statset{2.32}{0}{.26}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Illinois & 12 & 
\statset{6.13}{5.00}{4.20} & 
\statset{10.22}{4.30}{3.80}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Kentucky & 14 & 
\statset{4.00}{2.30}{2.09} & 
\statset{3.31}{0}{.86}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Washington & 4 & 
\statset{21.00}{9.10}{9.10} & 
\statset{3.50}{3.10}{3.10}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Frostburg State (MD) & 4 & 
\statset{2.95}{1.20}{1.20} & 
\statset{9.80}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - South Bend & 7 & 
\statset{7.49}{5.20}{5.85} & 
\statset{24.29}{15.40}{17.23}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - Southeast & 2 & 
\statset{12.30}{12.30}{12.30} & 
\statset{4.10}{4.10}{4.10}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}James Madison (VA) & 21 & 
\statset{5.97}{3.80}{3.98} & 
\statset{12.77}{4.00}{6.96}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Marshall (WV) & 14 & 
\statset{5.64}{1.00}{1.82} & 
\statset{6.00}{1.00}{2.19}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Middle Tenn.\ State & 14 & 
\statset{5.84}{2.70}{3.77} & 
\statset{15.81}{9.50}{9.61}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Missouri State & 17 & 
\statset{10.99}{8.20}{8.62} & 
\statset{27.46}{21.20}{21.56}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Morehead State (KY) & 6 & 
\statset{4.32}{.57}{2.35} & 
\statset{11.18}{1.60}{3.01}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Murray State (KY) & 13 & 
\statset{10.10}{10.00}{10.59} & 
\statset{17.14}{10.20}{12.70}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Norfolk State (VA) & 12 & 
\statset{1.52}{0}{0} & 
\statset{2.50}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}North Carolina Central & 5 & 
\statset{2.24}{0}{1.53} & 
\statset{2.56}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northeastern Illinois & 6 & 
\statset{7.77}{7.50}{7.41} & 
\statset{13.12}{3.00}{7.22}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northern Kentucky & 11 & 
\statset{3.69}{3.20}{3.28} & 
\statset{3.55}{0}{2.08}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Pittsburg State (KS) & 6 & 
\statset{4.33}{2.70}{3.40} & 
\statset{4.23}{3.50}{3.20}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Plymouth State (NH) & 1 & 
\statset{2.80}{2.80}{2.80} & 
\statset{1.00}{1.00}{1.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Radford Univ.\ (VA) & 6 & 
\statset{1.63}{.40}{.67} & 
\statset{8.13}{7.80}{7.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Rhode Island College & 13 & 
\statset{1.71}{0}{1.11} & 
\statset{3.66}{1.40}{1.11}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southeast Missouri State & 10 & 
\statset{3.33}{2.30}{2.76} & 
\statset{3.18}{1.40}{1.70}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southern Ill.\ Univ.\ - Edwardsville & 8 & 
\statset{18.24}{4.56}{4.10} & 
\statset{26.98}{22.94}{18.62}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Stephen F.\ Austin (TX) & 11 & 
\statset{.96}{0}{.18} & 
\statset{2.75}{0}{.98}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Tennessee Tech & 10 & 
\statset{8.45}{5.70}{5.80} & 
\statset{7.25}{5.40}{5.32}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Central Arkansas & 10 & 
\statset{5.63}{.80}{2.32} & 
\statset{15.63}{3.02}{3.29}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Illinois - Springfield & 3 & 
\statset{9.47}{10.40}{9.70} & 
\statset{12.27}{0}{9.20}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Nebraska - Omaha & 11 & 
\statset{7.76}{4.40}{6.55} & 
\statset{25.40}{22.25}{19.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ North Carolina - Wilmington & 12 & 
\statset{7.43}{5.07}{3.68} & 
\statset{13.64}{9.12}{6.41}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Tennessee - Chattanooga & 14 & 
\statset{5.02}{2.10}{2.73} & 
\statset{38.06}{11.77}{16.71}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Carolina (NC) & 4 & 
\statset{4.35}{4.20}{4.20} & 
\statset{7.60}{4.70}{4.70}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Illinois & 11 & 
\statset{8.76}{7.80}{7.51} & 
\statset{19.10}{23.20}{19.06}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Kentucky & 18 & 
\statset{11.08}{8.20}{8.43} & 
\statset{22.17}{15.64}{16.65}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Youngstown State (OH) & 14 & 
\statset{9.51}{2.50}{2.27} & 
\statset{9.15}{6.00}{8.39}\\
\hline 
\hline
\rule[-1mm]{0mm}{4.5mm}Totals & 366 & 
\statset{6.39}{3.20}{3.56} & 
\statset{12.53}{4.78}{5.83}\\
\hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}
\hline 
\rule[-4mm]{0mm}{10mm}
University & Faculty & 
\parbox{1.5in}{\hspace*{0.36in}Attributable\\ \hspace*{0.18in}Collaborative 
Pages} & 
\parbox{1.5in}{\hspace*{0.2in} Attributable Pages}\\
\hline 
\hline 
\rule[-1mm]{0mm}{4.5mm}Appalachian State (NC) & 10 & 
\statset{2.41}{2.18}{2.15} & 
\statset{8.58}{8.01}{7.41}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Arkansas State & 6 & 
\statset{1.78}{1.65}{1.50} & 
\statset{9.80}{7.54}{8.05}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Connecticut State & 8 & 
\statset{5.65}{4.57}{3.70} & 
\statset{7.85}{6.87}{6.12}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Missouri State & 8 & 
\statset{4.45}{1.54}{1.22} & 
\statset{6.70}{3.60}{2.76}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Chicago State & 10 & 
\statset{.85}{0}{.09} & 
\statset{2.11}{0}{.46}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Illinois & 12 & 
\statset{4.35}{2.15}{1.82} & 
\statset{8.92}{7.10}{5.60}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Kentucky & 14 & 
\statset{1.40}{0}{.33} & 
\statset{5.31}{3.10}{3.25}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Washington & 4 & 
\statset{1.51}{1.08}{1.08} & 
\statset{22.51}{11.05}{11.05}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Frostburg State (MD) & 4 & 
\statset{4.90}{0}{0} & 
\statset{7.85}{5.90}{5.90}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - South Bend & 7 & 
\statset{10.84}{6.18}{7.74} & 
\statset{16.66}{9.20}{13.23}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - Southeast & 2 & 
\statset{2.05}{2.05}{2.05} & 
\statset{14.35}{14.35}{14.35}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}James Madison (VA) & 21 & 
\statset{5.09}{2.00}{2.88} & 
\statset{10.55}{6.87}{7.44}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Marshall (WV) & 14 & 
\statset{2.69}{.50}{1.05} & 
\statset{8.31}{3.82}{4.66}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Middle Tenn.\ State & 14 & 
\statset{6.87}{4.01}{4.39} & 
\statset{11.98}{9.35}{10.11}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Missouri State & 17 & 
\statset{10.86}{9.08}{8.46} & 
\statset{20.22}{14.77}{17.79}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Morehead State (KY) & 6 & 
\statset{3.61}{.80}{1.39} & 
\statset{6.75}{1.37}{3.93}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Murray State (KY) & 13 & 
\statset{6.88}{4.60}{5.53} & 
\statset{16.65}{17.00}{16.64}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Norfolk State (VA) & 12 & 
\statset{1.00}{0}{0} & 
\statset{2.51}{.85}{.43}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}North Carolina Central & 5 & 
\statset{1.28}{0}{0} & 
\statset{3.52}{4.60}{3.67}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northeastern Illinois & 6 & 
\statset{5.45}{1.07}{3.19} & 
\statset{12.23}{11.07}{10.90}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northern Kentucky & 11 & 
\statset{1.60}{0}{.98} & 
\statset{5.09}{4.40}{4.62}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Pittsburg State (KS) & 6 & 
\statset{1.87}{1.32}{1.21} & 
\statset{6.21}{7.00}{6.55}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Plymouth State (NH) & 1 & 
\statset{.50}{.50}{.50} & 
\statset{3.30}{3.30}{3.30}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Radford Univ.\ (VA) & 6 & 
\statset{3.55}{3.53}{3.45} & 
\statset{4.34}{5.13}{4.52}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Rhode Island College & 13 & 
\statset{1.52}{.47}{.46} & 
\statset{3.23}{1.20}{2.46}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southeast Missouri State & 10 & 
\statset{1.49}{.70}{.79} & 
\statset{4.54}{3.45}{3.94}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southern Ill.\ Univ.\ - Edwardsville & 8 & 
\statset{12.31}{10.63}{8.38} & 
\statset{24.47}{12.18}{10.74}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Stephen F.\ Austin (TX) & 11 & 
\statset{1.18}{0}{.44} & 
\statset{2.14}{1.50}{1.38}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Tennessee Tech & 10 & 
\statset{3.05}{2.24}{2.15} & 
\statset{10.85}{6.83}{7.10}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Central Arkansas & 10 & 
\statset{7.35}{1.51}{1.61} & 
\statset{12.66}{2.20}{5.14}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Illinois - Springfield & 3 & 
\statset{5.23}{0}{3.93} & 
\statset{13.16}{18.00}{14.37}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Nebraska - Omaha & 11 & 
\statset{10.65}{8.08}{7.91} & 
\statset{17.75}{16.50}{16.28}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ North Carolina - Wilmington & 12 & 
\statset{5.94}{4.25}{2.89} & 
\statset{13.17}{9.40}{7.70}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Tennessee - Chattanooga & 14 & 
\statset{15.56}{4.86}{6.67} & 
\statset{18.20}{8.33}{8.12}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Carolina (NC) & 4 & 
\statset{3.03}{1.89}{1.89} & 
\statset{7.03}{8.52}{8.52}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Illinois & 11 & 
\statset{9.22}{9.93}{8.98} & 
\statset{16.80}{14.70}{15.40}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Kentucky & 18 & 
\statset{9.83}{7.09}{7.63} & 
\statset{18.59}{17.95}{17.81}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Youngstown State (OH) & 14 & 
\statset{3.88}{2.65}{3.22} & 
\statset{12.44}{3.74}{4.84}\\
\hline 
\hline
\rule[-1mm]{0mm}{4.5mm}Totals & 366 & 
\statset{5.35}{2.00}{2.49} & 
\statset{10.90}{6.60}{7.26}\\
\hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}
\hline 
\rule[-3mm]{0mm}{8mm}
University & Faculty & 
\parbox{1.5in}{\hspace*{0.07in} Single-authored Papers} & 
\parbox{1.5in}{\hspace*{0.13in} Collaborative Papers}\\
\hline 
\hline 
\rule[-1mm]{0mm}{4.5mm}Appalachian State (NC) & 10 & 
\statset{3.50}{1.5}{1.60} & 
\statset{2.00}{1.0}{1.20}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Arkansas State & 6 & 
\statset{2.67}{1.0}{1.33} & 
\statset{.67}{1.0}{.83}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Connecticut State & 8 & 
\statset{1.38}{1.0}{.67} & 
\statset{5.13}{4.0}{3.67}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Missouri State & 8 & 
\statset{1.75}{1.0}{.67} & 
\statset{7.88}{2.0}{1.67}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Chicago State & 10 & 
\statset{.70}{0}{0} & 
\statset{.70}{0}{.10}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Illinois & 12 & 
\statset{3.75}{3.0}{2.25} & 
\statset{4.83}{2.0}{1.75}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Kentucky & 14 & 
\statset{1.29}{1.0}{1.00} & 
\statset{1.64}{0}{.36}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Washington & 4 & 
\statset{7.25}{3.0}{3.00} & 
\statset{1.50}{1.5}{1.50}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Frostburg State (MD) & 4 & 
\statset{1.00}{.5}{.50} & 
\statset{.50}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - South Bend & 7 & 
\statset{3.43}{2.0}{2.38} & 
\statset{10.00}{7.0}{7.50}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - Southeast & 2 & 
\statset{13.50}{13.5}{13.50} & 
\statset{3.00}{3.0}{3.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}James Madison (VA) & 21 & 
\statset{3.38}{2.0}{1.91} & 
\statset{5.57}{3.0}{4.09}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Marshall (WV) & 14 & 
\statset{1.93}{1.0}{1.21} & 
\statset{1.71}{.5}{.50}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Middle Tenn.\ State & 14 & 
\statset{3.21}{1.0}{2.14} & 
\statset{7.64}{3.5}{4.71}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Missouri State & 17 & 
\statset{6.18}{4.0}{4.22} & 
\statset{13.41}{12.0}{11.22}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Morehead State (KY) & 6 & 
\statset{2.00}{.5}{.67} & 
\statset{7.83}{.5}{1.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Murray State (KY) & 13 & 
\statset{4.46}{3.0}{2.86} & 
\statset{4.62}{4.0}{4.29}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Norfolk State (VA) & 12 & 
\statset{.75}{0}{0} & 
\statset{2.08}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}North Carolina Central & 5 & 
\statset{.40}{0}{.33} & 
\statset{.80}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northeastern Illinois & 6 & 
\statset{2.50}{2.0}{2.17} & 
\statset{3.67}{1.0}{1.83}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northern Kentucky & 11 & 
\statset{1.82}{2.0}{1.58} & 
\statset{1.64}{0}{.92}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Pittsburg State (KS) & 6 & 
\statset{2.33}{2.0}{2.17} & 
\statset{1.17}{1.0}{1.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Plymouth State (NH) & 1 & 
\statset{1.00}{1.0}{1.00} & 
\statset{1.00}{1.0}{1.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Radford Univ.\ (VA) & 6 & 
\statset{1.17}{.5}{.67} & 
\statset{4.50}{3.5}{3.17}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Rhode Island College & 13 & 
\statset{.54}{0}{.43} & 
\statset{1.15}{1.0}{.71}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southeast Missouri State & 10 & 
\statset{1.70}{1.5}{1.40} & 
\statset{1.40}{.5}{.60}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southern Ill.\ Univ.\ - Edwardsville & 8 & 
\statset{9.75}{2.5}{2.00} & 
\statset{11.13}{8.5}{6.33}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Stephen F.\ Austin (TX) & 11 & 
\statset{.91}{0}{.08} & 
\statset{1.45}{0}{.33}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Tennessee Tech & 10 & 
\statset{2.90}{3.0}{2.70} & 
\statset{2.60}{2.0}{1.90}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Central Arkansas & 10 & 
\statset{2.40}{1.0}{1.10} & 
\statset{4.80}{1.0}{1.70}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Illinois - Springfield & 3 & 
\statset{5.67}{7.0}{6.00} & 
\statset{13.33}{0}{10.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Nebraska - Omaha & 11 & 
\statset{3.91}{2.0}{2.58} & 
\statset{10.55}{6.0}{8.58}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ North Carolina - Wilmington & 12 & 
\statset{2.92}{2.5}{1.75} & 
\statset{6.08}{3.5}{2.50}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Tennessee - Chattanooga & 14 & 
\statset{2.93}{1.0}{1.50} & 
\statset{19.43}{4.5}{4.79}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Carolina (NC) & 4 & 
\statset{1.75}{2.0}{2.00} & 
\statset{7.25}{2.5}{2.50}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Illinois & 11 & 
\statset{4.00}{3.0}{3.00} & 
\statset{6.00}{6.0}{5.33}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Kentucky & 18 & 
\statset{7.61}{3.5}{3.50} & 
\statset{10.67}{8.0}{8.28}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Youngstown State (OH) & 14 & 
\statset{4.21}{1.0}{1.50} & 
\statset{6.21}{4.5}{4.21}\\
\hline 
\hline
\rule[-1mm]{0mm}{4.5mm}Totals & 366 & 
\statset{3.18}{1.5}{1.62} & 
\statset{5.66}{2.0}{2.39}\\
\hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}
\hline 
\rule[-4mm]{0mm}{10mm}
University & Faculty & 
\parbox{1.5in}{\hspace*{0.36in}Attributable\\ \hspace*{0.16in}Collaborative Papers} & 
\parbox{1.5in}{\hspace*{0.18in} Attributable Papers}\\
\hline 
\hline 
\rule[-1mm]{0mm}{4.5mm}Appalachian State (NC) & 10 & 
\statset{.82}{.42}{.48} & 
\statset{4.32}{1.92}{2.02}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Arkansas State & 6 & 
\statset{.33}{.50}{.42} & 
\statset{3.00}{1.50}{1.75}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Connecticut State & 8 & 
\statset{2.37}{1.84}{1.67} & 
\statset{3.75}{2.58}{2.44}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Missouri State & 8 & 
\statset{3.55}{.92}{.78} & 
\statset{5.30}{2.42}{1.78}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Chicago State & 10 & 
\statset{.28}{0}{.03} & 
\statset{.98}{0}{.10}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Illinois & 12 & 
\statset{2.17}{.79}{.71} & 
\statset{5.92}{3.75}{2.96}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Kentucky & 14 & 
\statset{.70}{0}{.13} & 
\statset{1.99}{1.00}{1.33}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Washington & 4 & 
\statset{.65}{.54}{.54} & 
\statset{7.90}{3.75}{3.75}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Frostburg State (MD) & 4 & 
\statset{.25}{0}{0} & 
\statset{1.25}{1.00}{1.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - South Bend & 7 & 
\statset{4.48}{3.50}{3.40} & 
\statset{7.91}{3.50}{6.12}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - Southeast & 2 & 
\statset{1.50}{1.50}{1.50} & 
\statset{15.00}{15.00}{15.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}James Madison (VA) & 21 & 
\statset{2.23}{1.45}{1.59} & 
\statset{5.62}{4.50}{4.27}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Marshall (WV) & 14 & 
\statset{.84}{.13}{.21} & 
\statset{2.77}{1.50}{2.05}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Middle Tenn.\ State & 14 & 
\statset{3.37}{1.75}{2.13} & 
\statset{6.58}{6.29}{6.56}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Missouri State & 17 & 
\statset{5.67}{3.75}{4.52} & 
\statset{11.84}{9.33}{9.77}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Morehead State (KY) & 6 & 
\statset{2.72}{.25}{.47} & 
\statset{4.72}{.75}{1.14}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Murray State (KY) & 13 & 
\statset{1.99}{1.67}{1.80} & 
\statset{6.46}{4.92}{5.01}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Norfolk State (VA) & 12 & 
\statset{.74}{0}{0} & 
\statset{1.49}{.75}{.38}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}North Carolina Central & 5 & 
\statset{.40}{0}{0} & 
\statset{.80}{1.00}{.67}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northeastern Illinois & 6 & 
\statset{1.56}{.42}{.86} & 
\statset{4.06}{3.92}{3.95}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northern Kentucky & 11 & 
\statset{.76}{0}{.43} & 
\statset{2.58}{2.00}{2.15}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Pittsburg State (KS) & 6 & 
\statset{.53}{.42}{.42} & 
\statset{2.86}{3.17}{3.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Plymouth State (NH) & 1 & 
\statset{.50}{.50}{.50} & 
\statset{1.50}{1.50}{1.50}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Radford Univ.\ (VA) & 6 & 
\statset{1.99}{1.58}{1.43} & 
\statset{3.15}{2.08}{2.10}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Rhode Island College & 13 & 
\statset{.49}{.33}{.28} & 
\statset{1.03}{1.00}{.80}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southeast Missouri State & 10 & 
\statset{.65}{.25}{.28} & 
\statset{2.35}{2.25}{2.07}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southern Ill.\ Univ.\ - Edwardsville & 8 & 
\statset{5.09}{3.88}{2.86} & 
\statset{14.84}{4.67}{4.22}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Stephen F.\ Austin (TX) & 11 & 
\statset{.62}{0}{.15} & 
\statset{1.53}{.50}{.49}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Tennessee Tech & 10 & 
\statset{1.13}{.92}{.80} & 
\statset{4.03}{3.25}{3.37}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Central Arkansas & 10 & 
\statset{2.18}{.50}{.79} & 
\statset{4.58}{1.63}{2.53}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Illinois - Springfield & 3 & 
\statset{5.83}{0}{4.38} & 
\statset{11.50}{7.00}{10.38}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Nebraska - Omaha & 11 & 
\statset{4.32}{2.58}{3.52} & 
\statset{8.23}{6.50}{6.61}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ North Carolina - Wilmington & 12 & 
\statset{2.68}{1.46}{1.11} & 
\statset{5.60}{4.00}{3.67}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Tennessee - Chattanooga & 14 & 
\statset{7.92}{1.75}{1.93} & 
\statset{10.84}{2.63}{3.21}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Carolina (NC) & 4 & 
\statset{3.13}{1.09}{1.09} & 
\statset{4.88}{2.84}{2.84}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Illinois & 11 & 
\statset{2.86}{2.67}{2.46} & 
\statset{6.86}{5.33}{5.32}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Kentucky & 18 & 
\statset{4.80}{3.42}{3.79} & 
\statset{12.41}{7.00}{7.74}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Youngstown State (OH) & 14 & 
\statset{2.70}{1.71}{1.75} & 
\statset{6.91}{2.67}{3.20}\\
\hline 
\hline
\rule[-1mm]{0mm}{4.5mm}Totals & 366 & 
\statset{2.44}{.83}{1.05} & 
\statset{5.62}{3.00}{3.14}\\
\hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}
\hline 
\rule[-3mm]{0mm}{8mm}
University & Faculty & 
\parbox{1.5in}{\hspace*{0.09in} Single-authored Pages} & 
\parbox{1.5in}{\hspace*{0.15in} Collaborative Pages}\\
\hline 
\hline 
\rule[-1mm]{0mm}{4.5mm}Appalachian State (NC) & 10 & 
\statset{36.10}{26.0}{23.20} & 
\statset{34.20}{27.0}{28.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Arkansas State & 6 & 
\statset{42.50}{26.5}{28.17} & 
\statset{16.67}{15.5}{13.50}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Connecticut State & 8 & 
\statset{13.38}{8.0}{5.33} & 
\statset{64.63}{56.0}{46.67}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Missouri State & 8 & 
\statset{14.13}{5.0}{3.33} & 
\statset{63.63}{19.0}{14.67}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Chicago State & 10 & 
\statset{7.50}{0}{0} & 
\statset{11.60}{0}{1.30}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Illinois & 12 & 
\statset{34.33}{25.5}{23.00} & 
\statset{74.25}{25.5}{21.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Kentucky & 14 & 
\statset{14.36}{13.0}{11.36} & 
\statset{16.86}{0}{3.43}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Washington & 4 & 
\statset{125.75}{48.0}{48.00} & 
\statset{17.50}{15.5}{15.50}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Frostburg State (MD) & 4 & 
\statset{14.75}{6.0}{6.00} & 
\statset{24.50}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - South Bend & 7 & 
\statset{44.00}{26.0}{32.75} & 
\statset{163.86}{78.0}{110.25}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - Southeast & 2 & 
\statset{90.50}{90.5}{90.50} & 
\statset{23.50}{23.5}{23.50}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}James Madison (VA) & 21 & 
\statset{34.33}{19.0}{19.64} & 
\statset{76.43}{32.0}{43.45}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Marshall (WV) & 14 & 
\statset{20.93}{6.0}{9.00} & 
\statset{27.07}{3.0}{9.93}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Middle Tenn.\ State & 14 & 
\statset{34.14}{13.5}{20.50} & 
\statset{99.86}{51.0}{57.43}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Missouri State & 17 & 
\statset{65.76}{41.0}{47.89} & 
\statset{178.76}{117.0}{140.67}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Morehead State (KY) & 6 & 
\statset{18.50}{2.0}{7.83} & 
\statset{83.00}{4.0}{8.50}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Murray State (KY) & 13 & 
\statset{48.46}{33.0}{40.86} & 
\statset{71.85}{52.0}{62.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Norfolk State (VA) & 12 & 
\statset{7.58}{0}{0} & 
\statset{20.75}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}North Carolina Central & 5 & 
\statset{11.20}{0}{7.67} & 
\statset{12.80}{0}{0}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northeastern Illinois & 6 & 
\statset{37.67}{37.5}{35.83} & 
\statset{70.50}{15.0}{33.50}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northern Kentucky & 11 & 
\statset{21.09}{29.0}{20.92} & 
\statset{18.73}{0}{10.42}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Pittsburg State (KS) & 6 & 
\statset{25.00}{15.0}{19.33} & 
\statset{21.17}{17.5}{16.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Plymouth State (NH) & 1 & 
\statset{14.00}{14.0}{14.00} & 
\statset{5.00}{5.0}{5.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Radford Univ.\ (VA) & 6 & 
\statset{9.00}{2.0}{4.17} & 
\statset{56.17}{42.0}{40.17}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Rhode Island College & 13 & 
\statset{7.46}{0}{5.14} & 
\statset{15.23}{7.0}{5.57}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southeast Missouri State & 10 & 
\statset{17.30}{11.5}{12.90} & 
\statset{14.40}{7.0}{8.50}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southern Ill.\ Univ.\ - Edwardsville & 8 & 
\statset{109.38}{21.5}{18.33} & 
\statset{161.63}{114.0}{84.33}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Stephen F.\ Austin (TX) & 11 & 
\statset{7.00}{0}{.92} & 
\statset{15.27}{0}{4.92}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Tennessee Tech & 10 & 
\statset{39.80}{28.5}{29.40} & 
\statset{37.00}{27.0}{26.80}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Central Arkansas & 10 & 
\statset{25.30}{4.0}{13.00} & 
\statset{72.70}{12.5}{15.80}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Illinois - Springfield & 3 & 
\statset{46.00}{54.0}{48.00} & 
\statset{123.00}{0}{92.25}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Nebraska - Omaha & 11 & 
\statset{42.18}{27.0}{32.00} & 
\statset{152.82}{88.0}{99.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ North Carolina - Wilmington & 12 & 
\statset{38.17}{31.0}{21.00} & 
\statset{71.17}{45.5}{32.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Tennessee - Chattanooga & 14 & 
\statset{29.79}{9.0}{13.43} & 
\statset{246.36}{56.5}{66.93}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Carolina (NC) & 4 & 
\statset{22.75}{23.0}{23.00} & 
\statset{64.50}{23.5}{23.50}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Illinois & 11 & 
\statset{51.64}{39.0}{38.08} & 
\statset{108.64}{116.0}{95.67}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Kentucky & 18 & 
\statset{73.06}{42.0}{40.17} & 
\statset{135.61}{88.0}{93.22}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Youngstown State (OH) & 14 & 
\statset{75.43}{12.5}{12.57} & 
\statset{60.71}{42.5}{45.86}\\
\hline 
\hline
\rule[-1mm]{0mm}{4.5mm}Totals & 366 & 
\statset{35.87}{16.5}{17.95} & 
\statset{74.68}{25.5}{29.69}\\
\hline 
\end{tabular}
\begin{tabular}{|c||c||c||c|}
\hline 
\rule[-4mm]{0mm}{10mm}
University & Faculty & 
\parbox{1.5in}{\hspace*{0.36in}Attributable\\ \hspace*{0.18in}Collaborative 
Pages} & 
\parbox{1.5in}{\hspace*{0.2in} Attributable Pages}\\
\hline 
\hline 
\rule[-1mm]{0mm}{4.5mm}Appalachian State (NC) & 10 & 
\statset{13.87}{9.83}{10.63} & 
\statset{49.97}{31.00}{32.27}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Arkansas State & 6 & 
\statset{8.33}{7.75}{6.75} & 
\statset{50.83}{34.25}{34.92}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Connecticut State & 8 & 
\statset{29.92}{25.84}{21.45} & 
\statset{43.29}{36.25}{29.72}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Central Missouri State & 8 & 
\statset{28.32}{7.67}{6.11} & 
\statset{42.45}{18.00}{13.78}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Chicago State & 10 & 
\statset{4.27}{0}{.43} & 
\statset{11.77}{0}{2.30}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Illinois & 12 & 
\statset{31.90}{11.75}{9.58} & 
\statset{66.24}{44.50}{38.25}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Kentucky & 14 & 
\statset{7.13}{0}{1.32} & 
\statset{21.49}{15.50}{17.68}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Eastern Washington & 4 & 
\statset{7.56}{5.38}{5.38} & 
\statset{133.31}{57.75}{57.75}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Frostburg State (MD) & 4 & 
\statset{12.25}{0}{0} & 
\statset{27.00}{29.50}{29.50}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - South Bend & 7 & 
\statset{73.81}{39.00}{49.56} & 
\statset{117.81}{46.00}{86.95}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Indiana Univ.\ - Southeast & 2 & 
\statset{11.75}{11.75}{11.75} & 
\statset{102.25}{102.25}{102.25}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}James Madison (VA) & 21 & 
\statset{30.38}{10.75}{17.54} & 
\statset{64.71}{50.50}{46.78}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Marshall (WV) & 14 & 
\statset{12.77}{1.50}{4.07} & 
\statset{33.70}{11.63}{21.68}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Middle Tenn.\ State & 14 & 
\statset{43.58}{21.79}{26.04} & 
\statset{77.73}{50.79}{68.69}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Missouri State & 17 & 
\statset{72.08}{52.00}{54.40} & 
\statset{137.84}{122.50}{117.97}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Morehead State (KY) & 6 & 
\statset{27.03}{2.00}{3.89} & 
\statset{45.33}{4.00}{11.72}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Murray State (KY) & 13 & 
\statset{29.26}{23.00}{25.92} & 
\statset{77.73}{75.53}{74.27}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Norfolk State (VA) & 12 & 
\statset{7.36}{0}{0} & 
\statset{14.94}{4.25}{2.13}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}North Carolina Central & 5 & 
\statset{6.40}{0}{0} & 
\statset{17.60}{23.00}{18.33}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northeastern Illinois & 6 & 
\statset{29.67}{5.34}{15.31} & 
\statset{67.34}{55.34}{59.47}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Northern Kentucky & 11 & 
\statset{8.50}{0}{4.90} & 
\statset{29.59}{31.00}{27.00}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Pittsburg State (KS) & 6 & 
\statset{9.36}{6.59}{6.06} & 
\statset{34.36}{36.50}{35.11}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Plymouth State (NH) & 1 & 
\statset{2.50}{2.50}{2.50} & 
\statset{16.50}{16.50}{16.50}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Radford Univ.\ (VA) & 6 & 
\statset{24.99}{19.13}{18.64} & 
\statset{33.99}{29.63}{25.64}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Rhode Island College & 13 & 
\statset{6.36}{2.33}{2.31} & 
\statset{13.83}{6.00}{10.31}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southeast Missouri State & 10 & 
\statset{6.70}{3.50}{3.97} & 
\statset{24.00}{19.17}{19.87}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Southern Ill.\ Univ.\ - Edwardsville & 8 & 
\statset{74.83}{54.67}{39.67} & 
\statset{184.21}{60.67}{49.78}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Stephen F.\ Austin (TX) & 11 & 
\statset{6.41}{0}{2.39} & 
\statset{13.41}{7.50}{8.33}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Tennessee Tech & 10 & 
\statset{15.95}{11.17}{10.91} & 
\statset{55.75}{41.75}{39.45}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Central Arkansas & 10 & 
\statset{33.92}{6.25}{7.63} & 
\statset{59.22}{11.50}{24.97}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Illinois - Springfield & 3 & 
\statset{53.28}{0}{39.96} & 
\statset{99.28}{54.00}{87.96}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Nebraska - Omaha & 11 & 
\statset{64.09}{38.42}{41.24} & 
\statset{106.28}{86.42}{85.73}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ North Carolina - Wilmington & 12 & 
\statset{30.83}{18.92}{13.27} & 
\statset{69.00}{50.50}{48.11}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Univ.\ Tennessee - Chattanooga & 14 & 
\statset{100.26}{24.96}{26.23} & 
\statset{130.04}{34.63}{35.91}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Carolina (NC) & 4 & 
\statset{27.67}{9.42}{9.42} & 
\statset{50.42}{46.42}{46.42}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Illinois & 11 & 
\statset{52.06}{49.67}{45.08} & 
\statset{103.70}{73.50}{78.88}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Western Kentucky & 18 & 
\statset{60.90}{37.59}{42.99} & 
\statset{133.95}{95.50}{90.81}\\
\hline 
\rule[-1mm]{0mm}{4.5mm}Youngstown State (OH) & 14 & 
\statset{25.64}{14.75}{18.51} & 
\statset{101.07}{23.09}{29.01}\\
\hline 
\hline
\rule[-1mm]{0mm}{4.5mm}Totals & 366 & 
\statset{31.94}{10.00}{12.88} & 
\statset{67.81}{36.67}{37.41}\\
\hline 
\end{tabular}
